Partially Observable Gaussian Process Network and Doubly Stochastic Variational Inference

To reduce the curse of dimensionality for Gaussian processes (GP), they can be decomposed into a Gaussian Process Network (GPN) of coupled subprocesses with lower dimensionality. In some cases, intermediate observations are available within the GPN. However, intermediate observations are often indirect, noisy, and incomplete in most real-world systems. This work introduces the Partially Observable Gaussian Process Network (POGPN) to model real-world process networks. We model a joint distribution of latent functions of subprocesses and make inferences using observations from all subprocesses. POGPN incorporates observation lenses (observation likelihoods) into the well-established inference method of deep Gaussian processes. We also introduce two training methods for POPGN to make inferences on the whole network using node observations. The application to benchmark problems demonstrates how incorporating partial observations during training and inference can improve the predictive performance of the overall network, offering a promising outlook for its practical application.

==> figures/eeg_dag.tex <==
\tikzset{every picture/.style={line width=0.7pt}} % Set default line width
\begin{tikzpicture}[node distance=10mm and 10mm,
        process/.style={circle, draw, minimum size=10mm, align=center, inner sep=0.5pt},
        every node/.style={font=\footnotesize},
        arr/.style={-Stealth},
        obs/.style={circle, draw, fill=gray!30, minimum size=6.5mm, align=center, inner sep=0.5pt}
    ]
    % Define nodes
    \node[process] (time) {Time};
    \node[process] (f3_f4_f5_f6) [right=of time] {F3, F4,\\F5, F6};
    \node[process] (f1_f2_fz) [right=of f3_f4_f5_f6] {F1, F2, \\FZ};

    \draw[arr] (time) -- (f3_f4_f5_f6);
    \draw[arr] (f3_f4_f5_f6) -- (f1_f2_fz);

\end{tikzpicture}

==> figures/eeg_dag_appendix.tex <==
\tikzset{every picture/.style={line width=0.7pt}} % Set default line width
\begin{tikzpicture}[node distance=10mm and 10mm,
        process/.style={circle, draw, minimum size=15mm, align=center, inner sep=0.5pt},
        every node/.style={font=\footnotesize},
        arr/.style={-Stealth},
        obs/.style={circle, draw, fill=gray!30, minimum size=15mm, align=center, inner sep=0.5pt}
    ]
    % Define nodes
    \node[process] (time) {Time};
    \node[process] (f3_f4_f5_f6) [right=of time] {$\cusvector{\processfunction}^{(\text{F3, F4, F5, F6})}$};
    \node[obs] (y_f3_f4_f5_f6) [above=of f3_f4_f5_f6] {$\cusvector{\obsouts}^{(\text{F3, F4, F5, F6})}$};

    \node[process] (f1_f2_fz) [right=of f3_f4_f5_f6] {$\cusvector{\processfunction}^{(\text{F1, F2, FZ})}$};
    \node[obs] (y_f1_f2_fz) [above=of f1_f2_fz] {$\cusvector{\obsouts}^{(\text{F1, F2, FZ})}$};

    \draw[arr] (time) -- (f3_f4_f5_f6);
    \draw[arr] (f3_f4_f5_f6) -- (f1_f2_fz);
    \draw[arr] (f3_f4_f5_f6) -- (y_f3_f4_f5_f6);
    \draw[arr] (f1_f2_fz) -- (y_f1_f2_fz);

\end{tikzpicture}

==> figures/gp_network_fig_v2.tex <==
\tikzset{every picture/.style={line width=0.7pt}} % Set default line width
\begin{tikzpicture}[node distance=10mm and 10mm,
        process/.style={circle, draw, minimum size=6.5mm, align=center, inner sep=0.7pt},
        every node/.style={font=\normalsize},
        arr/.style={-Stealth},
        obs/.style={circle, draw, fill=gray!30, minimum size=6.5mm, align=center, inner sep=0.7pt}
    ]
    % Define nodes
    % input1 nodes (leaf nodes)
    \node[obs] (input1) {$\cusvector{\params}^{(1)}$};
    \node[process] (f1) [right=of input1, xshift=-0.2cm] {$\cusvector{\processfunction}^{(1)}$};
    \node[obs] (y1) [right=of f1] {$\cusvector{\tilde{\obsouts}}^{(1)}$};
    \node[process] (f2) [right=of y1, xshift=0.2cm] {$\cusvector{\processfunction}^{(2)}$};
    \node[obs] (y2) [right=of f2, xshift=0.2cm] {$\cusvector{\tilde{\obsouts}}^{(2)}$};
    \node[obs] (input2) [below=of f2, yshift=0.3cm] {$\cusvector{\params}^{(2)}$};

    % Connect nodes with arrows
    \draw[arr, draw=darkgreen] (input2) -- (f2);
    \draw[arr, draw=darkgreen] (input1) -- node[above, yshift=0.35cm]
    {$\probability(\cusvector{\processfunction}^{(1)}\vert \cusvector{\params}^{(1)})$} (f1);
    \draw[arr, draw=blue] (f1) -- node[below, yshift=-0.35cm]
    {$\probability(\cusvector{\obsouts}^{(1)}\vert\cusvector{\processfunction}^{(1)})$} (y1);
    \draw[arr, draw=red] (y1) -- node[above, yshift=0.35cm]
    {$\probability(\cusvector{\processfunction}^{(2)}\vert\cusvector{\params}^{(2)}, \cusvector{\tilde{\obsouts}}^{(1)})$} (f2);
    \draw[arr, draw=blue] (f2) -- node[below, yshift=-0.35cm, xshift=0.2cm]
    {$\probability(\cusvector{\obsouts}^{(2)}\vert\cusvector{\processfunction}^{(2)})$} (y2);

\end{tikzpicture}

==> figures/jura_dag.tex <==
\tikzset{every picture/.style={line width=0.7pt}} % Set default line width
\begin{tikzpicture}[node distance=10mm and 10mm,
        process/.style={circle, draw, minimum size=10mm, align=center, inner sep=0.5pt},
        every node/.style={font=\footnotesize},
        arr/.style={-Stealth},
        obs/.style={circle, draw, fill=gray!30, minimum size=10mm, align=center, inner sep=0.5pt}
    ]
    % Define nodes
    \node[process] (loc) {Loc};
    \node[process] (rock) [right=of loc, yshift=0.57cm] {Rock};
    \node[process, draw=none] (mid_point) [right=of loc] {};
    \node[process] (land) [right=of loc, yshift=-0.57cm] {Land};
    \node[process] (cd) [right=of mid_point] {Ni, Zn,\\Cd};


    \draw[arr] (loc) -- (rock);
    \draw[arr] (loc) -- (land);
    \draw[arr] (land) -- (cd);
    \draw[arr] (rock) -- (cd);

\end{tikzpicture}

==> figures/jura_dag_appendix.tex <==
\tikzset{every picture/.style={line width=0.7pt}} % Set default line width
\begin{tikzpicture}[node distance=10mm and 10mm,
        process/.style={circle, draw, minimum size=10mm, align=center, inner sep=0.5pt},
        every node/.style={font=\footnotesize},
        arr/.style={-Stealth},
        obs/.style={circle, draw, fill=gray!30, minimum size=10mm, align=center, inner sep=0.5pt}
    ]
    % Define nodes
    \node[process] (loc) {Loc};
    \node[process] (rock) [right=of loc, yshift=0.57cm] {$\cusvector{\processfunction}^{(\text{Rock})}$};
    \node[obs] (y_rock) [above=of rock, yshift=-0.5cm] {$\cusvector{\obsouts}^{(\text{Rock})}$};
    \node[process, draw=none] (mid_point) [right=of loc] {};
    \node[process] (land) [right=of loc, yshift=-0.57cm] {$\cusvector{\processfunction}^{(\text{Land})}$};
    \node[obs] (y_land) [below=of land, yshift=0.5cm] {$\cusvector{\obsouts}^{(\text{Land})}$};
    \node[process] (cd) [right=of mid_point] {$\cusvector{\processfunction}^{(\text{Ni, Zn, Cd})}$};
    \node[obs] (y_cd) [right=of cd] {$\cusvector{\obsouts}^{(\text{Ni, Zn, Cd})}$};

    \draw[arr] (loc) -- (rock);
    \draw[arr] (loc) -- (land);
    \draw[arr] (land) -- (cd);
    \draw[arr] (rock) -- (cd);
    \draw[arr] (rock) -- (y_rock);
    \draw[arr] (land) -- (y_land);
    \draw[arr] (cd) -- (y_cd);

\end{tikzpicture}

==> figures/multi_process_fig.tex <==
\tikzset{every picture/.style={line width=0.7pt}} % Set default line width
\tikzset{plate caption/.append style={left=2pt of #1.south east, yshift=0.2cm}}
\begin{tikzpicture}[
    block/.style={rectangle, draw, rounded corners, minimum height=3.2em, minimum width=4em, thick},
    normal_arrow/.style={-Stealth},
    obs/.style={circle, draw, minimum size=6.5mm, align=center, inner sep=0.7pt}
    every node/.style={font=\normalsize},
    every picture/.style={line width=1pt}
    ]

    % Nodes
    \node[block, align=center] (process1) {Subprocess \\ $\process^{(1)}$};
    \node[block, align=center, right=of process1, xshift=-0.35cm] (process2) {Subprocess \\ $\process^{(2)}$};
    % Inputs and outputs
    \node[left=of process1, xshift=0.4cm] (input1) {$\cusvector{\params}^{(1)}$};
    \node[below=of process2, yshift=0.1cm] (input2) {$\cusvector{\params}^{(2)}$};
    \node[below=of process1, xshift=-1cm, yshift=0.8cm] (noise1) {$\cusvector{\tilde{\noise}}^{(1)}$};
    \node[below=of process2, xshift=-1cm, yshift=0.8cm] (noise2) {$\cusvector{\tilde{\noise}}^{(2)}$};
    % \node[draw=none, above=of process2, yshift=-0.65cm, xshift=0.2cm] (y1) {$\probability(\cusvector{\obsouts}^{(1)}\vert\cusvector{\trueouts}^{(1)})$};
    \node[right=of process2, xshift=0.15cm] (f2_psuedo) {};
    \node[draw=none, right=of f2_psuedo, xshift=-0.8cm] (y2) {$\cusvector{\tilde{\obsouts}}^{(2)}$};
    % Arrows
    \draw[draw=darkgreen, normal_arrow] (input1) -- (process1);
    \draw[draw=darkgreen, normal_arrow] (input2) -- (process2);
    \draw[draw=red, normal_arrow] (process1) -- node[above] (f1){$\cusvector{\trueouts}^{(1)}$} (process2);
    \node[draw=none, above=of f1, yshift=-0.7cm] (y1) {$\cusvector{\tilde{\obsouts}}^{(1)}$};
    %Skip connection type input. Uncomment to add
    % \node[left=of process1, xshift=0.3cm, yshift=-0.9cm] (input2) {$\cusvector{\params}^{(2)}$};
    % \draw[normal_arrow] (input2) -- ++(3.1,0) -- ++(0,0.5) -- (process2.west); % 
    \draw[draw=black, normal_arrow] (noise1) -- (process1);
    \draw[draw=black, normal_arrow] (noise2) -- (process2);
    % Split arrow to change color and remove arrowhead
    \draw[draw=red, -] (process2) -- node[above] (f2) {$\cusvector{\trueouts}^{(2)}$}(f2_psuedo.center); % Red line without arrowhead
    \draw[draw=blue, normal_arrow] (f2_psuedo.center) -- (y2); % Blue arrow with arrowhead
    % Additional arrows
    \draw[draw=blue, normal_arrow] (f1) -- (y1);
    %plate
    \plate [dashed, inner sep=-0.02cm] {process} {(process1) (process2) (y1) (f2_psuedo.center) (noise1) (noise2)} {Process: $\Process$};

\end{tikzpicture}

==> figures/pogpn_fig_v2.tex <==
\tikzset{every picture/.style={line width=0.7pt}} % Set default line width
\begin{tikzpicture}[node distance=10mm and 10mm,
        process/.style={circle, draw, minimum size=6.5mm, align=center, inner sep=0.7pt},
        every node/.style={font=\normalsize},
        arr/.style={-Stealth},
        obs/.style={circle, draw, fill=gray!30, minimum size=6.5mm, align=center, inner sep=0.7pt}
    ]
    % Define nodes
    \node[obs] (input1){$\cusvector{\params}^{(1)}$};
    \node[process] (f1) [right=of input1, xshift=-0.2cm] {$\cusvector{\processfunction}^{(1)}$};
    \node[obs] (y1) [right=of f1, yshift=1.5cm] {$\cusvector{\tilde{\obsouts}}^{(1)}$};
    \node[process, draw=none] (midpoint_f1) [right=of f1, xshift=-0.33cm] {};
    \node[process] (f2) [right=of midpoint_f1, xshift=0.5cm] {$\cusvector{\processfunction}^{(2)}$};
    \node[obs] (input2) [right=of f2, xshift=-0.1cm] {$\cusvector{\params}^{(2)}$};
    \node[process, draw=none] (midpoint_y1) [right=of y1, xshift=0cm] {};
    \node[obs] (y2) [right=of midpoint_y1] {$\cusvector{\tilde{\obsouts}}^{(2)}$};

    % Connect nodes with arrows
    \draw[arr, draw=darkgreen] (input1) -- node[below, yshift=-0.25cm, xshift=-0.25cm]
    {$\probability(\cusvector{\processfunction}^{(1)}\vert\cusvector{\params}^{(1)})$} (f1);
    \draw[arr, draw=darkgreen] (input2) -- (f2);
    \draw[arr, draw=blue] (f1) -- node[above, sloped, yshift=0.25cm]
    {$\probability(\cusvector{\obsouts}^{(1)}\vert\cusvector{\processfunction}^{(1)})$} (y1);
    \draw[arr, draw=red] (f1) -- node[below, yshift=-0.25cm, xshift=0.25cm]
    {$\probability(\cusvector{\processfunction}^{(2)}\vert\cusvector{\params}^{(2)}, \cusvector{\processfunction}^{(1)})$} (f2);
    \draw[arr, draw=blue] (f2) -- node[above, sloped, yshift=0.25cm]
    {$\probability(\cusvector{\obsouts}^{(2)}\vert\cusvector{\processfunction}^{(2)})$} (y2);

\end{tikzpicture}

==> figures/popgn_eeg_pred.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\footnotesize]
    \pgfplotsset{grid style={dashed,gray},
        width=1.0\columnwidth,
        height=0.5\columnwidth}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{green01270}{RGB}{0,127,0}

    \begin{axis}[
            tick align=outside,
            tick pos=left,
            % title={Prediction results for F2 sensor},
            x grid style={darkgray176},
            xtick={0.63, 0.7, 0.8, 0.9, 1},  % Custom x-tick positions
            % xticklabels={0.63, 0.7, Seconds, 0.9, 1.0},
            ytick={-5, 0, 5, 10},% Custom y-tick positions
            xlabel={Seconds},
            xlabel style={at={(axis description cs:0.45,-0.4)}, anchor=south},
            xmajorgrids,
            xmin=0.63, xmax=1,
            xtick style={color=black},
            y grid style={darkgray176},
            ylabel={Voltage},
            ylabel style={at={(axis description cs:-0.07,0.5)}, anchor=south},
            ymajorgrids,
            ymin=-9.35739350318909, ymax=15.2354862689972,
            ytick style={color=black},
            legend columns=3,
            legend pos=north east % Position of the legend
        ]
        \path [draw=red, fill=red, opacity=0.3]
        (axis cs:0.611764705882353,-1.3775120973587)
        --(axis cs:0.611764705882353,-3.78553867340088)
        --(axis cs:0.615686274509804,-3.19549036026001)
        --(axis cs:0.619607843137255,-2.60426354408264)
        --(axis cs:0.623529411764706,-1.99119591712952)
        --(axis cs:0.627450980392157,-1.90910744667053)
        --(axis cs:0.631372549019608,-2.1897029876709)
        --(axis cs:0.635294117647059,-1.65093731880188)
        --(axis cs:0.63921568627451,-1.66857504844666)
        --(axis cs:0.643137254901961,-1.16310608386993)
        --(axis cs:0.647058823529412,-0.520965099334717)
        --(axis cs:0.650980392156863,-0.00384068489074707)
        --(axis cs:0.654901960784314,1.0147705078125)
        --(axis cs:0.658823529411765,1.14194178581238)
        --(axis cs:0.662745098039216,1.23702788352966)
        --(axis cs:0.666666666666667,0.566851377487183)
        --(axis cs:0.670588235294118,1.73657321929932)
        --(axis cs:0.674509803921569,1.39279985427856)
        --(axis cs:0.67843137254902,2.97093152999878)
        --(axis cs:0.682352941176471,2.64094495773315)
        --(axis cs:0.686274509803922,2.51537942886353)
        --(axis cs:0.690196078431373,2.17144680023193)
        --(axis cs:0.694117647058824,0.788373947143555)
        --(axis cs:0.698039215686274,0.854525327682495)
        --(axis cs:0.701960784313725,-0.577107191085815)
        --(axis cs:0.705882352941176,-2.02998661994934)
        --(axis cs:0.709803921568627,-1.96817028522491)
        --(axis cs:0.713725490196078,0.586640357971191)
        --(axis cs:0.717647058823529,1.43421959877014)
        --(axis cs:0.72156862745098,3.28535842895508)
        --(axis cs:0.725490196078431,3.38800048828125)
        --(axis cs:0.729411764705882,0.693557262420654)
        --(axis cs:0.733333333333333,-3.0828058719635)
        --(axis cs:0.737254901960784,-4.73423767089844)
        --(axis cs:0.741176470588235,-4.30781078338623)
        --(axis cs:0.745098039215686,-2.57689571380615)
        --(axis cs:0.749019607843137,-2.08642768859863)
        --(axis cs:0.752941176470588,0.942610263824463)
        --(axis cs:0.756862745098039,3.2673454284668)
        --(axis cs:0.76078431372549,3.04598093032837)
        --(axis cs:0.764705882352941,1.33672547340393)
        --(axis cs:0.768627450980392,-1.17098462581635)
        --(axis cs:0.772549019607843,-3.30250310897827)
        --(axis cs:0.776470588235294,-4.92802906036377)
        --(axis cs:0.780392156862745,-4.60748958587646)
        --(axis cs:0.784313725490196,-3.46068263053894)
        --(axis cs:0.788235294117647,-1.32178997993469)
        --(axis cs:0.792156862745098,0.534637689590454)
        --(axis cs:0.796078431372549,1.58486413955688)
        --(axis cs:0.8,0.811280250549316)
        --(axis cs:0.803921568627451,-1.1207412481308)
        --(axis cs:0.807843137254902,-4.11320972442627)
        --(axis cs:0.811764705882353,-6.0285587310791)
        --(axis cs:0.815686274509804,-7.19171953201294)
        --(axis cs:0.819607843137255,-7.2888331413269)
        --(axis cs:0.823529411764706,-5.42310523986816)
        --(axis cs:0.827450980392157,-2.33326649665833)
        --(axis cs:0.831372549019608,0.414859771728516)
        --(axis cs:0.835294117647059,0.729306221008301)
        --(axis cs:0.83921568627451,-0.813742160797119)
        --(axis cs:0.843137254901961,-1.44217586517334)
        --(axis cs:0.847058823529412,-2.21199011802673)
        --(axis cs:0.850980392156863,-2.04721713066101)
        --(axis cs:0.854901960784314,-0.812328338623047)
        --(axis cs:0.858823529411765,0.0294883251190186)
        --(axis cs:0.862745098039216,0.637239694595337)
        --(axis cs:0.866666666666667,-0.0349938869476318)
        --(axis cs:0.870588235294118,-1.41949737071991)
        --(axis cs:0.874509803921569,-2.4594886302948)
        --(axis cs:0.87843137254902,-3.35607504844666)
        --(axis cs:0.882352941176471,-3.15800046920776)
        --(axis cs:0.886274509803922,-2.57187247276306)
        --(axis cs:0.890196078431372,-1.15262269973755)
        --(axis cs:0.894117647058823,-0.0438482761383057)
        --(axis cs:0.898039215686275,0.396376132965088)
        --(axis cs:0.901960784313726,-1.34793293476105)
        --(axis cs:0.905882352941176,-1.02713322639465)
        --(axis cs:0.909803921568627,-0.499524354934692)
        --(axis cs:0.913725490196078,0.685057640075684)
        --(axis cs:0.917647058823529,0.77232813835144)
        --(axis cs:0.92156862745098,0.85558009147644)
        --(axis cs:0.925490196078431,0.0534212589263916)
        --(axis cs:0.929411764705882,-1.80437088012695)
        --(axis cs:0.933333333333333,-1.74300646781921)
        --(axis cs:0.937254901960784,-0.995197296142578)
        --(axis cs:0.941176470588235,0.111906290054321)
        --(axis cs:0.945098039215686,0.372348785400391)
        --(axis cs:0.949019607843137,0.13739275932312)
        --(axis cs:0.952941176470588,-0.643450975418091)
        --(axis cs:0.956862745098039,-1.6729496717453)
        --(axis cs:0.96078431372549,-2.46090078353882)
        --(axis cs:0.964705882352941,-2.73789048194885)
        --(axis cs:0.968627450980392,-2.61531281471252)
        --(axis cs:0.972549019607843,-3.16955804824829)
        --(axis cs:0.976470588235294,-2.08453369140625)
        --(axis cs:0.980392156862745,-0.847957015037537)
        --(axis cs:0.984313725490196,-0.724214553833008)
        --(axis cs:0.988235294117647,-1.41829669475555)
        --(axis cs:0.992156862745098,-2.84473657608032)
        --(axis cs:0.996078431372549,-3.7876570224762)
        --(axis cs:1,-4.50478267669678)
        --(axis cs:1,-2.23178958892822)
        --(axis cs:1,-2.23178958892822)
        --(axis cs:0.996078431372549,-0.592119216918945)
        --(axis cs:0.992156862745098,0.57177734375)
        --(axis cs:0.988235294117647,1.6530933380127)
        --(axis cs:0.984313725490196,2.28956270217896)
        --(axis cs:0.980392156862745,1.37139344215393)
        --(axis cs:0.976470588235294,0.115371942520142)
        --(axis cs:0.972549019607843,-0.86380672454834)
        --(axis cs:0.968627450980392,-0.818130493164062)
        --(axis cs:0.964705882352941,-0.827772259712219)
        --(axis cs:0.96078431372549,0.65636944770813)
        --(axis cs:0.956862745098039,1.68610143661499)
        --(axis cs:0.952941176470588,2.86161708831787)
        --(axis cs:0.949019607843137,3.17119979858398)
        --(axis cs:0.945098039215686,4.64400815963745)
        --(axis cs:0.941176470588235,2.48467683792114)
        --(axis cs:0.937254901960784,1.47083187103271)
        --(axis cs:0.933333333333333,0.111169338226318)
        --(axis cs:0.929411764705882,0.561801433563232)
        --(axis cs:0.925490196078431,2.07613754272461)
        --(axis cs:0.92156862745098,3.14781761169434)
        --(axis cs:0.917647058823529,3.19638204574585)
        --(axis cs:0.913725490196078,2.76557922363281)
        --(axis cs:0.909803921568627,1.91688632965088)
        --(axis cs:0.905882352941176,1.06802368164062)
        --(axis cs:0.901960784313726,1.1446361541748)
        --(axis cs:0.898039215686275,2.71129941940308)
        --(axis cs:0.894117647058823,2.74595212936401)
        --(axis cs:0.890196078431372,1.52999830245972)
        --(axis cs:0.886274509803922,-0.0688066482543945)
        --(axis cs:0.882352941176471,-1.12141764163971)
        --(axis cs:0.87843137254902,-1.16305351257324)
        --(axis cs:0.874509803921569,-0.44484543800354)
        --(axis cs:0.870588235294118,0.749606609344482)
        --(axis cs:0.866666666666667,2.19831037521362)
        --(axis cs:0.862745098039216,3.18459939956665)
        --(axis cs:0.858823529411765,2.6448335647583)
        --(axis cs:0.854901960784314,1.34291577339172)
        --(axis cs:0.850980392156863,0.484196424484253)
        --(axis cs:0.847058823529412,-0.135904788970947)
        --(axis cs:0.843137254901961,0.246227502822876)
        --(axis cs:0.83921568627451,1.79609203338623)
        --(axis cs:0.835294117647059,2.56202745437622)
        --(axis cs:0.831372549019608,2.15173435211182)
        --(axis cs:0.827450980392157,-0.807169079780579)
        --(axis cs:0.823529411764706,-3.31553983688354)
        --(axis cs:0.819607843137255,-5.16366338729858)
        --(axis cs:0.815686274509804,-5.82039546966553)
        --(axis cs:0.811764705882353,-4.47896766662598)
        --(axis cs:0.807843137254902,-2.54403519630432)
        --(axis cs:0.803921568627451,0.674861431121826)
        --(axis cs:0.8,3.30196189880371)
        --(axis cs:0.796078431372549,3.76890707015991)
        --(axis cs:0.792156862745098,2.61391735076904)
        --(axis cs:0.788235294117647,0.591257572174072)
        --(axis cs:0.784313725490196,-1.17138087749481)
        --(axis cs:0.780392156862745,-2.41680192947388)
        --(axis cs:0.776470588235294,-2.49542117118835)
        --(axis cs:0.772549019607843,-1.40793800354004)
        --(axis cs:0.768627450980392,0.953491687774658)
        --(axis cs:0.764705882352941,3.21398973464966)
        --(axis cs:0.76078431372549,5.87122821807861)
        --(axis cs:0.756862745098039,7.21986103057861)
        --(axis cs:0.752941176470588,6.87029933929443)
        --(axis cs:0.749019607843137,3.04068279266357)
        --(axis cs:0.745098039215686,0.3219895362854)
        --(axis cs:0.741176470588235,-1.99327003955841)
        --(axis cs:0.737254901960784,-2.74070072174072)
        --(axis cs:0.733333333333333,-0.635098457336426)
        --(axis cs:0.729411764705882,2.91203022003174)
        --(axis cs:0.725490196078431,5.77520656585693)
        --(axis cs:0.72156862745098,5.99936389923096)
        --(axis cs:0.717647058823529,7.46705722808838)
        --(axis cs:0.713725490196078,4.6192569732666)
        --(axis cs:0.709803921568627,2.5088357925415)
        --(axis cs:0.705882352941176,1.74707412719727)
        --(axis cs:0.701960784313725,2.45908212661743)
        --(axis cs:0.698039215686274,3.33804750442505)
        --(axis cs:0.694117647058824,3.15559673309326)
        --(axis cs:0.690196078431373,3.81607151031494)
        --(axis cs:0.686274509803922,4.52596235275269)
        --(axis cs:0.682352941176471,4.80931949615479)
        --(axis cs:0.67843137254902,5.37073707580566)
        --(axis cs:0.674509803921569,3.81786251068115)
        --(axis cs:0.670588235294118,3.9695200920105)
        --(axis cs:0.666666666666667,2.87523412704468)
        --(axis cs:0.662745098039216,3.22832155227661)
        --(axis cs:0.658823529411765,3.2275071144104)
        --(axis cs:0.654901960784314,2.88368034362793)
        --(axis cs:0.650980392156863,1.87737989425659)
        --(axis cs:0.647058823529412,1.02051973342896)
        --(axis cs:0.643137254901961,0.665480136871338)
        --(axis cs:0.63921568627451,0.904106616973877)
        --(axis cs:0.635294117647059,0.427176713943481)
        --(axis cs:0.631372549019608,-0.213354349136353)
        --(axis cs:0.627450980392157,0.231562376022339)
        --(axis cs:0.623529411764706,-0.13664174079895)
        --(axis cs:0.619607843137255,-0.515468716621399)
        --(axis cs:0.615686274509804,-0.952359318733215)
        --(axis cs:0.611764705882353,-1.3775120973587)
        --cycle;

        \path [draw=green01270, fill=green01270, opacity=0.2]
        (axis cs:0.611764705882353,-2.07992744445801)
        --(axis cs:0.611764705882353,-7.00844955444336)
        --(axis cs:0.615686274509804,-4.85382175445557)
        --(axis cs:0.619607843137255,-3.36874151229858)
        --(axis cs:0.623529411764706,-2.35852074623108)
        --(axis cs:0.627450980392157,-2.17008543014526)
        --(axis cs:0.631372549019608,-2.17208671569824)
        --(axis cs:0.635294117647059,-1.78458285331726)
        --(axis cs:0.63921568627451,-2.23014783859253)
        --(axis cs:0.643137254901961,-1.68191051483154)
        --(axis cs:0.647058823529412,-1.36969888210297)
        --(axis cs:0.650980392156863,-0.760860562324524)
        --(axis cs:0.654901960784314,0.470986604690552)
        --(axis cs:0.658823529411765,-0.561428189277649)
        --(axis cs:0.662745098039216,0.478718996047974)
        --(axis cs:0.666666666666667,0.784774780273438)
        --(axis cs:0.670588235294118,1.23616886138916)
        --(axis cs:0.674509803921569,0.725908517837524)
        --(axis cs:0.67843137254902,0.430788993835449)
        --(axis cs:0.682352941176471,-0.604689598083496)
        --(axis cs:0.686274509803922,-0.907554507255554)
        --(axis cs:0.690196078431373,-0.437394499778748)
        --(axis cs:0.694117647058824,-0.549601078033447)
        --(axis cs:0.698039215686274,-0.201310873031616)
        --(axis cs:0.701960784313725,-3.77312183380127)
        --(axis cs:0.705882352941176,-6.99996137619019)
        --(axis cs:0.709803921568627,-7.89466381072998)
        --(axis cs:0.713725490196078,-8.65226459503174)
        --(axis cs:0.717647058823529,-11.6528091430664)
        --(axis cs:0.72156862745098,-4.97210884094238)
        --(axis cs:0.725490196078431,-0.62409496307373)
        --(axis cs:0.729411764705882,-1.47812283039093)
        --(axis cs:0.733333333333333,-4.72654390335083)
        --(axis cs:0.737254901960784,-5.75822257995605)
        --(axis cs:0.741176470588235,-5.10161209106445)
        --(axis cs:0.745098039215686,-6.86520051956177)
        --(axis cs:0.749019607843137,-7.60363817214966)
        --(axis cs:0.752941176470588,-6.3772120475769)
        --(axis cs:0.756862745098039,-0.129380226135254)
        --(axis cs:0.76078431372549,1.20826244354248)
        --(axis cs:0.764705882352941,-0.881188988685608)
        --(axis cs:0.768627450980392,-1.77494597434998)
        --(axis cs:0.772549019607843,-4.55769872665405)
        --(axis cs:0.776470588235294,-6.45461654663086)
        --(axis cs:0.780392156862745,-5.65339851379395)
        --(axis cs:0.784313725490196,-5.73344230651855)
        --(axis cs:0.788235294117647,-3.05585885047913)
        --(axis cs:0.792156862745098,-2.49463176727295)
        --(axis cs:0.796078431372549,-1.4203165769577)
        --(axis cs:0.8,-2.89834856987)
        --(axis cs:0.803921568627451,-5.13593482971191)
        --(axis cs:0.807843137254902,-4.1600456237793)
        --(axis cs:0.811764705882353,-7.25151634216309)
        --(axis cs:0.815686274509804,-8.00917625427246)
        --(axis cs:0.819607843137255,-7.46355485916138)
        --(axis cs:0.823529411764706,-5.82308101654053)
        --(axis cs:0.827450980392157,-3.17450213432312)
        --(axis cs:0.831372549019608,-0.287919282913208)
        --(axis cs:0.835294117647059,1.06624269485474)
        --(axis cs:0.83921568627451,-1.18726575374603)
        --(axis cs:0.843137254901961,-1.95926117897034)
        --(axis cs:0.847058823529412,-2.10349225997925)
        --(axis cs:0.850980392156863,-1.39311492443085)
        --(axis cs:0.854901960784314,-1.26745975017548)
        --(axis cs:0.858823529411765,-0.644472718238831)
        --(axis cs:0.862745098039216,-0.470396161079407)
        --(axis cs:0.866666666666667,-2.22762680053711)
        --(axis cs:0.870588235294118,-2.75909423828125)
        --(axis cs:0.874509803921569,-3.29242992401123)
        --(axis cs:0.87843137254902,-5.15087699890137)
        --(axis cs:0.882352941176471,-5.97006988525391)
        --(axis cs:0.886274509803922,-4.80386352539062)
        --(axis cs:0.890196078431372,-4.35644006729126)
        --(axis cs:0.894117647058823,-2.32477378845215)
        --(axis cs:0.898039215686275,-0.829452157020569)
        --(axis cs:0.901960784313726,-3.68932151794434)
        --(axis cs:0.905882352941176,-2.94063639640808)
        --(axis cs:0.909803921568627,-1.94849920272827)
        --(axis cs:0.913725490196078,-1.67658150196075)
        --(axis cs:0.917647058823529,-1.18600499629974)
        --(axis cs:0.92156862745098,-0.127111315727234)
        --(axis cs:0.925490196078431,-0.423864722251892)
        --(axis cs:0.929411764705882,-2.51412296295166)
        --(axis cs:0.933333333333333,-3.64739179611206)
        --(axis cs:0.937254901960784,-2.40362143516541)
        --(axis cs:0.941176470588235,-2.4700345993042)
        --(axis cs:0.945098039215686,-0.435311555862427)
        --(axis cs:0.949019607843137,-1.55577170848846)
        --(axis cs:0.952941176470588,-3.18346405029297)
        --(axis cs:0.956862745098039,-4.29701471328735)
        --(axis cs:0.96078431372549,-3.87511301040649)
        --(axis cs:0.964705882352941,-4.68247222900391)
        --(axis cs:0.968627450980392,-4.09334087371826)
        --(axis cs:0.972549019607843,-4.2289776802063)
        --(axis cs:0.976470588235294,-3.17436504364014)
        --(axis cs:0.980392156862745,-3.18987131118774)
        --(axis cs:0.984313725490196,-3.63956689834595)
        --(axis cs:0.988235294117647,-4.4048433303833)
        --(axis cs:0.992156862745098,-4.25834035873413)
        --(axis cs:0.996078431372549,-6.11209058761597)
        --(axis cs:1,-5.71347332000732)
        --(axis cs:1,0.0671453475952148)
        --(axis cs:1,0.0671453475952148)
        --(axis cs:0.996078431372549,3.68257474899292)
        --(axis cs:0.992156862745098,3.92190217971802)
        --(axis cs:0.988235294117647,5.07468795776367)
        --(axis cs:0.984313725490196,4.96925783157349)
        --(axis cs:0.980392156862745,4.30890655517578)
        --(axis cs:0.976470588235294,1.75945389270782)
        --(axis cs:0.972549019607843,1.06043219566345)
        --(axis cs:0.968627450980392,1.19268035888672)
        --(axis cs:0.964705882352941,0.290719032287598)
        --(axis cs:0.96078431372549,1.15779757499695)
        --(axis cs:0.956862745098039,1.89983236789703)
        --(axis cs:0.952941176470588,2.44486474990845)
        --(axis cs:0.949019607843137,6.42357063293457)
        --(axis cs:0.945098039215686,6.80671787261963)
        --(axis cs:0.941176470588235,2.72088766098022)
        --(axis cs:0.937254901960784,2.94576215744019)
        --(axis cs:0.933333333333333,0.798133730888367)
        --(axis cs:0.929411764705882,2.11707162857056)
        --(axis cs:0.925490196078431,3.67766332626343)
        --(axis cs:0.92156862745098,4.46824789047241)
        --(axis cs:0.917647058823529,2.87133622169495)
        --(axis cs:0.913725490196078,3.24577856063843)
        --(axis cs:0.909803921568627,3.37059259414673)
        --(axis cs:0.905882352941176,2.26035213470459)
        --(axis cs:0.901960784313726,1.60065650939941)
        --(axis cs:0.898039215686275,4.61139917373657)
        --(axis cs:0.894117647058823,2.85120296478271)
        --(axis cs:0.890196078431372,1.19247388839722)
        --(axis cs:0.886274509803922,-0.798310518264771)
        --(axis cs:0.882352941176471,-1.47946405410767)
        --(axis cs:0.87843137254902,-0.533737063407898)
        --(axis cs:0.874509803921569,0.730034470558167)
        --(axis cs:0.870588235294118,1.93347382545471)
        --(axis cs:0.866666666666667,5.01113843917847)
        --(axis cs:0.862745098039216,5.09384536743164)
        --(axis cs:0.858823529411765,3.80219650268555)
        --(axis cs:0.854901960784314,2.93519234657288)
        --(axis cs:0.850980392156863,2.99006080627441)
        --(axis cs:0.847058823529412,1.94261419773102)
        --(axis cs:0.843137254901961,2.29301118850708)
        --(axis cs:0.83921568627451,3.74940800666809)
        --(axis cs:0.835294117647059,4.60163545608521)
        --(axis cs:0.831372549019608,4.28139781951904)
        --(axis cs:0.827450980392157,0.954022884368896)
        --(axis cs:0.823529411764706,-2.09404325485229)
        --(axis cs:0.819607843137255,-3.28287124633789)
        --(axis cs:0.815686274509804,-3.10021567344666)
        --(axis cs:0.811764705882353,-2.60481548309326)
        --(axis cs:0.807843137254902,0.474199533462524)
        --(axis cs:0.803921568627451,-0.0903904438018799)
        --(axis cs:0.8,4.0727014541626)
        --(axis cs:0.796078431372549,6.16085910797119)
        --(axis cs:0.792156862745098,3.42145872116089)
        --(axis cs:0.788235294117647,0.902291178703308)
        --(axis cs:0.784313725490196,-0.532938003540039)
        --(axis cs:0.780392156862745,-1.52215814590454)
        --(axis cs:0.776470588235294,-1.7388219833374)
        --(axis cs:0.772549019607843,-0.396997451782227)
        --(axis cs:0.768627450980392,2.27793169021606)
        --(axis cs:0.764705882352941,3.81951785087585)
        --(axis cs:0.76078431372549,8.8552770614624)
        --(axis cs:0.756862745098039,12.7528762817383)
        --(axis cs:0.752941176470588,12.6306190490723)
        --(axis cs:0.749019607843137,7.03158617019653)
        --(axis cs:0.745098039215686,3.8331139087677)
        --(axis cs:0.741176470588235,0.0201380252838135)
        --(axis cs:0.737254901960784,-1.07146155834198)
        --(axis cs:0.733333333333333,-1.14122653007507)
        --(axis cs:0.729411764705882,3.58289051055908)
        --(axis cs:0.725490196078431,7.00733470916748)
        --(axis cs:0.72156862745098,12.1671781539917)
        --(axis cs:0.717647058823529,11.9081325531006)
        --(axis cs:0.713725490196078,11.2696352005005)
        --(axis cs:0.709803921568627,5.98610973358154)
        --(axis cs:0.705882352941176,5.19701099395752)
        --(axis cs:0.701960784313725,6.04594564437866)
        --(axis cs:0.698039215686274,7.52167510986328)
        --(axis cs:0.694117647058824,4.22802877426147)
        --(axis cs:0.690196078431373,4.58402729034424)
        --(axis cs:0.686274509803922,5.13973426818848)
        --(axis cs:0.682352941176471,5.60300970077515)
        --(axis cs:0.67843137254902,6.08319330215454)
        --(axis cs:0.674509803921569,5.58561944961548)
        --(axis cs:0.670588235294118,5.53740978240967)
        --(axis cs:0.666666666666667,5.10034370422363)
        --(axis cs:0.662745098039216,4.18194770812988)
        --(axis cs:0.658823529411765,4.98029470443726)
        --(axis cs:0.654901960784314,4.31359434127808)
        --(axis cs:0.650980392156863,4.45203018188477)
        --(axis cs:0.647058823529412,3.36548089981079)
        --(axis cs:0.643137254901961,2.81954455375671)
        --(axis cs:0.63921568627451,3.24272680282593)
        --(axis cs:0.635294117647059,2.7318434715271)
        --(axis cs:0.631372549019608,2.86524486541748)
        --(axis cs:0.627450980392157,2.6537971496582)
        --(axis cs:0.623529411764706,1.94467067718506)
        --(axis cs:0.619607843137255,0.489394664764404)
        --(axis cs:0.615686274509804,-1.30745720863342)
        --(axis cs:0.611764705882353,-2.07992744445801)
        --cycle;
        \addplot [semithick, black, mark=asterisk, mark size=0.8, mark options={solid}, only marks]
        table {%
                0.611764705882353 -2.40100002288818
                0.615686274509804 -2.40100002288818
                0.619607843137255 -2.40100002288818
                0.623529411764706 -1.42400002479553
                0.627450980392157 -0.935999989509583
                0.631372549019608 -0.447999954223633
                0.635294117647059 -0.447999954223633
                0.63921568627451 -0.935999989509583
                0.643137254901961 -0.447999954223633
                0.647058823529412 0.529000043869019
                0.650980392156863 1.50599980354309
                0.654901960784314 1.50599980354309
                0.658823529411765 1.50599980354309
                0.662745098039216 1.01699995994568
                0.666666666666667 1.01699995994568
                0.670588235294118 2.48200011253357
                0.674509803921569 3.45899987220764
                0.67843137254902 4.43499946594238
                0.682352941176471 4.43499946594238
                0.686274509803922 3.45899987220764
                0.690196078431373 2.97000002861023
                0.694117647058824 1.99399971961975
                0.698039215686274 1.50599980354309
                0.701960784313725 1.01699995994568
                0.705882352941176 0.529000043869019
                0.709803921568627 1.50599980354309
                0.713725490196078 2.97000002861023
                0.717647058823529 4.92399978637695
                0.72156862745098 5.41199970245361
                0.725490196078431 3.45899987220764
                0.729411764705882 0.529000043869019
                0.733333333333333 -2.40100002288818
                0.737254901960784 -3.37700009346008
                0.741176470588235 -2.40100002288818
                0.745098039215686 -0.447999954223633
                0.749019607843137 1.99399971961975
                0.752941176470588 3.45899987220764
                0.756862745098039 3.9469997882843
                0.76078431372549 3.45899987220764
                0.764705882352941 1.99399971961975
                0.768627450980392 0.0409998893737793
                0.772549019607843 -1.91199994087219
                0.776470588235294 -2.88899993896484
                0.780392156862745 -2.88899993896484
                0.784313725490196 -1.91199994087219
                0.788235294117647 0.0409998893737793
                0.792156862745098 1.50599980354309
                0.796078431372549 1.99399971961975
                0.8 1.50599980354309
                0.803921568627451 -0.447999954223633
                0.807843137254902 -3.37700009346008
                0.811764705882353 -5.81899976730347
                0.815686274509804 -6.79500007629395
                0.819607843137255 -5.81899976730347
                0.823529411764706 -3.37700009346008
                0.827450980392157 -0.447999954223633
                0.831372549019608 1.01699995994568
                0.835294117647059 0.529000043869019
                0.83921568627451 -0.447999954223633
                0.843137254901961 -0.935999989509583
                0.847058823529412 -0.447999954223633
                0.850980392156863 0.0409998893737793
                0.854901960784314 1.01699995994568
                0.858823529411765 1.50599980354309
                0.862745098039216 1.99399971961975
                0.866666666666667 1.50599980354309
                0.870588235294118 0.529000043869019
                0.874509803921569 -0.935999989509583
                0.87843137254902 -1.91199994087219
                0.882352941176471 -1.91199994087219
                0.886274509803922 -0.935999989509583
                0.890196078431372 0.529000043869019
                0.894117647058823 1.50599980354309
                0.898039215686275 1.50599980354309
                0.901960784313726 1.01699995994568
                0.905882352941176 1.01699995994568
                0.909803921568627 1.50599980354309
                0.913725490196078 2.48200011253357
                0.917647058823529 2.48200011253357
                0.92156862745098 1.50599980354309
                0.925490196078431 0.0409998893737793
                0.929411764705882 -0.935999989509583
                0.933333333333333 -0.447999954223633
                0.937254901960784 1.01699995994568
                0.941176470588235 1.99399971961975
                0.945098039215686 2.48200011253357
                0.949019607843137 1.50599980354309
                0.952941176470588 0.529000043869019
                0.956862745098039 -0.935999989509583
                0.96078431372549 -1.91199994087219
                0.964705882352941 -2.88899993896484
                0.968627450980392 -2.88899993896484
                0.972549019607843 -2.40100002288818
                0.976470588235294 -0.935999989509583
                0.980392156862745 -0.447999954223633
                0.984313725490196 0.0409998893737793
                0.988235294117647 -0.935999989509583
                0.992156862745098 -2.40100002288818
                0.996078431372549 -2.88899993896484
                1 -2.88899993896484
            };\addlegendentry{Data}
        \addplot [thick, red]
        table {%
                0.611764705882353 -2.44729900360107
                0.615686274509804 -2.06386113166809
                0.619607843137255 -1.80806136131287
                0.623529411764706 -1.24518382549286
                0.627450980392157 -1.12641966342926
                0.631372549019608 -1.00942492485046
                0.635294117647059 -0.737217605113983
                0.63921568627451 -0.778968393802643
                0.643137254901961 -0.263900458812714
                0.647058823529412 0.164565652608871
                0.650980392156863 1.01316750049591
                0.654901960784314 1.79144394397736
                0.658823529411765 2.00494265556335
                0.662745098039216 2.0552966594696
                0.666666666666667 1.91173684597015
                0.670588235294118 2.35817193984985
                0.674509803921569 3.00009298324585
                0.67843137254902 3.77913570404053
                0.682352941176471 3.87787890434265
                0.686274509803922 3.48751068115234
                0.690196078431373 2.95148706436157
                0.694117647058824 2.27939009666443
                0.698039215686274 1.81683552265167
                0.701960784313725 1.01747858524323
                0.705882352941176 0.150215893983841
                0.709803921568627 0.892119348049164
                0.713725490196078 2.78885865211487
                0.717647058823529 4.20781517028809
                0.72156862745098 4.73084259033203
                0.725490196078431 4.50930309295654
                0.729411764705882 1.70955896377563
                0.733333333333333 -1.93018996715546
                0.737254901960784 -3.83528542518616
                0.741176470588235 -3.16600584983826
                0.745098039215686 -1.11889100074768
                0.749019607843137 1.03088080883026
                0.752941176470588 4.0189733505249
                0.756862745098039 5.09354209899902
                0.76078431372549 4.51752376556396
                0.764705882352941 2.25577831268311
                0.768627450980392 -0.208552554249763
                0.772549019607843 -2.35021543502808
                0.776470588235294 -3.78770589828491
                0.780392156862745 -3.49568557739258
                0.784313725490196 -2.32468771934509
                0.788235294117647 -0.373786151409149
                0.792156862745098 1.59017598628998
                0.796078431372549 2.80256772041321
                0.8 2.18350434303284
                0.803921568627451 -0.178723722696304
                0.807843137254902 -3.26432275772095
                0.811764705882353 -5.39990663528442
                0.815686274509804 -6.45723819732666
                0.819607843137255 -6.21320581436157
                0.823529411764706 -4.41227149963379
                0.827450980392157 -1.64686834812164
                0.831372549019608 1.14627802371979
                0.835294117647059 1.83653199672699
                0.83921568627451 0.693766176700592
                0.843137254901961 -0.48693573474884
                0.847058823529412 -1.14362967014313
                0.850980392156863 -0.855408787727356
                0.854901960784314 0.207694917917252
                0.858823529411765 1.22590982913971
                0.862745098039216 1.74730634689331
                0.866666666666667 1.22668242454529
                0.870588235294118 -0.215356960892677
                0.874509803921569 -1.30756902694702
                0.87843137254902 -2.43179297447205
                0.882352941176471 -2.23801207542419
                0.886274509803922 -1.56264078617096
                0.890196078431372 0.290053427219391
                0.894117647058823 1.55589234828949
                0.898039215686275 1.5351140499115
                0.901960784313726 0.244135662913322
                0.905882352941176 -0.118965625762939
                0.909803921568627 0.542053580284119
                0.913725490196078 1.49422788619995
                0.917647058823529 2.04629731178284
                0.92156862745098 2.28854918479919
                0.925490196078431 1.02471566200256
                0.929411764705882 -0.540462613105774
                0.933333333333333 -0.960569083690643
                0.937254901960784 0.249364912509918
                0.941176470588235 1.4279488325119
                0.945098039215686 1.85232126712799
                0.949019607843137 1.52062368392944
                0.952941176470588 0.940244913101196
                0.956862745098039 -0.144238203763962
                0.96078431372549 -1.02084076404572
                0.964705882352941 -1.79671967029572
                0.968627450980392 -1.79569792747498
                0.972549019607843 -1.72365212440491
                0.976470588235294 -0.928638577461243
                0.980392156862745 0.300802111625671
                0.984313725490196 0.815456032752991
                0.988235294117647 0.130474150180817
                0.992156862745098 -1.07184219360352
                0.996078431372549 -2.47789216041565
                1 -3.58779144287109
            };\addlegendentry{POGPN}
        \addplot [semithick, green01270]
        table {%
                0.611764705882353 -3.92067313194275
                0.615686274509804 -3.2660083770752
                0.619607843137255 -1.27702152729034
                0.623529411764706 0.0556083098053932
                0.627450980392157 0.232553899288177
                0.631372549019608 0.173902735114098
                0.635294117647059 0.163662552833557
                0.63921568627451 -0.0514964163303375
                0.643137254901961 0.405160993337631
                0.647058823529412 1.08335494995117
                0.650980392156863 1.89663147926331
                0.654901960784314 2.20957469940186
                0.658823529411765 2.23975872993469
                0.662745098039216 2.28995966911316
                0.666666666666667 2.70662593841553
                0.670588235294118 3.32468628883362
                0.674509803921569 3.10654973983765
                0.67843137254902 3.03907084465027
                0.682352941176471 2.64044523239136
                0.686274509803922 2.07396602630615
                0.690196078431373 1.72791433334351
                0.694117647058824 2.05307292938232
                0.698039215686274 3.28956365585327
                0.701960784313725 1.3900431394577
                0.705882352941176 -1.48941373825073
                0.709803921568627 -1.87544322013855
                0.713725490196078 0.285975277423859
                0.717647058823529 2.10237622261047
                0.72156862745098 3.3069314956665
                0.725490196078431 3.78715753555298
                0.729411764705882 1.71219968795776
                0.733333333333333 -3.03442740440369
                0.737254901960784 -3.11346673965454
                0.741176470588235 -2.3995418548584
                0.745098039215686 -2.28784465789795
                0.749019607843137 -1.49938690662384
                0.752941176470588 2.94682645797729
                0.756862745098039 5.50504207611084
                0.76078431372549 5.24793863296509
                0.764705882352941 1.72702288627625
                0.768627450980392 0.291814535856247
                0.772549019607843 -2.70644736289978
                0.776470588235294 -4.50002241134644
                0.780392156862745 -4.0185399055481
                0.784313725490196 -2.77829384803772
                0.788235294117647 -1.19785678386688
                0.792156862745098 0.543276071548462
                0.796078431372549 2.24091839790344
                0.8 0.626825153827667
                0.803921568627451 -2.537264585495
                0.807843137254902 -2.07123398780823
                0.811764705882353 -4.70518350601196
                0.815686274509804 -5.89906787872314
                0.819607843137255 -5.10353469848633
                0.823529411764706 -4.06041383743286
                0.827450980392157 -1.32311034202576
                0.831372549019608 1.64632022380829
                0.835294117647059 2.63942718505859
                0.83921568627451 1.50559556484222
                0.843137254901961 0.0139899300411344
                0.847058823529412 -0.126856714487076
                0.850980392156863 0.681717932224274
                0.854901960784314 0.993287205696106
                0.858823529411765 1.51723957061768
                0.862745098039216 2.08137989044189
                0.866666666666667 1.18420720100403
                0.870588235294118 -0.36256530880928
                0.874509803921569 -1.35062420368195
                0.87843137254902 -2.59938144683838
                0.882352941176471 -3.30386686325073
                0.886274509803922 -2.62303948402405
                0.890196078431372 -1.80651795864105
                0.894117647058823 0.196709305047989
                0.898039215686275 1.8824428319931
                0.901960784313726 -0.367957502603531
                0.905882352941176 0.0791754573583603
                0.909803921568627 0.907748818397522
                0.913725490196078 0.564049005508423
                0.917647058823529 0.981567740440369
                0.92156862745098 2.27241945266724
                0.925490196078431 1.96953821182251
                0.929411764705882 -0.196025803685188
                0.933333333333333 -1.1901650428772
                0.937254901960784 0.209711909294128
                0.941176470588235 0.188728556036949
                0.945098039215686 3.09708189964294
                0.949019607843137 2.14360880851746
                0.952941176470588 -0.50410932302475
                0.956862745098039 -1.20587968826294
                0.96078431372549 -1.57866728305817
                0.964705882352941 -2.21905732154846
                0.968627450980392 -1.72117710113525
                0.972549019607843 -0.976755857467651
                0.976470588235294 -0.343840062618256
                0.980392156862745 0.849320828914642
                0.984313725490196 1.58255314826965
                0.988235294117647 0.94932746887207
                0.992156862745098 -0.00475416192784905
                0.996078431372549 -0.60159295797348
                1 -3.14249110221863
            };\addlegendentry{GPN}
    \end{axis}

\end{tikzpicture}


==> figures/synthetic_dag.tex <==
% \tikzset{every picture/.style={line width=0.7pt}} % Set default line width
% \begin{tikzpicture}[node distance=10mm and 10mm,
%             process/.style={circle, draw, minimum size=10mm, align=center, inner sep=0.5pt},
%             every node/.style={font=\footnotesize},
%             arr/.style={-Stealth},
%             obs/.style={circle, draw, fill=gray!30, minimum size=6.5mm, align=center, inner sep=0.5pt}
%       ]
%       % Define nodes
%       \node[process] (x) {$x$};
%       \node[process] (f1) [above=of x] {$f^{(1)}$};
%       \node[process] (f2) [right=of f1] {$f^{(2)}$};
%       \node[process] (f3) [below=of f2] {$f^{(3)}$};

%       \draw[arr] (x) -- (f1);
%       \draw[arr] (x) -- (f2);
%       \draw[arr] (f1) -- (f2);
%       \draw[arr] (x) -- (f3);
%       \draw[arr] (f1) -- (f3);
%       \draw[arr] (f2) -- (f3);

% \end{tikzpicture}
\begin{tikzpicture}[
        node distance=8mm and 8mm,       % Reduced spacing
        process/.style={circle, draw, minimum size=8mm, align=center, inner sep=0.5pt},
        every node/.style={font=\scriptsize},     % Slightly smaller font
        arr/.style={-Stealth}
    ]

    % Nodes in one horizontal line
    \node[process] (x) {$x$};
    \node[process, right=of x] (f1) {$f^{(1)}$};
    \node[process, right=of f1] (f2) {$f^{(2)}$};
    \node[process, right=of f2] (f3) {$f^{(3)}$};

    % Straight arrows
    \draw[arr] (x) -- (f1);
    \draw[arr] (f1) -- (f2);
    \draw[arr] (f2) -- (f3);

    % Curved arrows with reduced bends
    \draw[arr, bend left=23]  (x) to (f2);
    \draw[arr, bend left=25]  (x) to (f3);
    \draw[arr, bend right=23] (f1) to (f3);

\end{tikzpicture}

==> figures/synthetic_pred.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\footnotesize]
    \pgfplotsset{grid style={dashed,gray},
        width=1.0\columnwidth,
        height=0.5\columnwidth}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{green01270}{RGB}{0,127,0}

    \begin{axis}[
            tick align=outside,
            tick pos=left,
            % title={Prediction results for F2 sensor},
            x grid style={darkgray176},
            xtick={0.0, 0.25, 0.5, 0.75, 1},  % Custom x-tick positions
            % xticklabels={0.63, 0.7, Seconds, 0.9, 1.0},
            ytick={-2, 0, 2, 4, 6},% Custom y-tick positions
            xlabel={Input $x$},
            xlabel style={at={(axis description cs:0.5,-0.4)}, anchor=south},
            xmajorgrids,
            xmin=0.0, xmax=1.0,
            xtick style={color=black},
            y grid style={darkgray176},
            ylabel={Output $y_{3}$},
            ylabel style={at={(axis description cs:-0.07,0.5)}, anchor=south},
            ymajorgrids,
            ymin=-2.5, ymax=8,
            ytick style={color=black},
            legend columns=3,
            legend pos=south east % Position of the legend
        ]
        \path [draw=red, fill=red, opacity=0.3]
        (axis cs:0.0050251256281407,-1.45085072517395)
        --(axis cs:0.0050251256281407,-2.6801655292511)
        --(axis cs:0.0100502512562814,-2.82710003852844)
        --(axis cs:0.0150753768844221,-2.66949772834778)
        --(axis cs:0.0201005025125628,-2.56169486045837)
        --(axis cs:0.0301507537688442,-2.46433043479919)
        --(axis cs:0.0351758793969849,-2.32039999961853)
        --(axis cs:0.0402010050251256,-2.25510334968567)
        --(axis cs:0.0452261306532663,-2.58824229240417)
        --(axis cs:0.0552763819095477,-2.52013611793518)
        --(axis cs:0.0603015075376884,-2.15734171867371)
        --(axis cs:0.0653266331658292,-2.23198485374451)
        --(axis cs:0.0703517587939698,-2.41198563575745)
        --(axis cs:0.0804020100502513,-2.3244092464447)
        --(axis cs:0.085427135678392,-2.41153883934021)
        --(axis cs:0.0904522613065327,-2.38634705543518)
        --(axis cs:0.0954773869346734,-2.39137101173401)
        --(axis cs:0.105527638190955,-2.30893397331238)
        --(axis cs:0.110552763819095,-2.17822766304016)
        --(axis cs:0.115577889447236,-2.18981003761292)
        --(axis cs:0.120603015075377,-2.1345522403717)
        --(axis cs:0.130653266331658,-1.97399044036865)
        --(axis cs:0.135678391959799,-2.06450963020325)
        --(axis cs:0.14070351758794,-2.05153059959412)
        --(axis cs:0.14572864321608,-1.80440878868103)
        --(axis cs:0.155778894472362,-1.87098574638367)
        --(axis cs:0.160804020100503,-1.90363168716431)
        --(axis cs:0.165829145728643,-1.95318865776062)
        --(axis cs:0.170854271356784,-2.03548789024353)
        --(axis cs:0.180904522613065,-1.93170642852783)
        --(axis cs:0.185929648241206,-1.34176397323608)
        --(axis cs:0.190954773869347,-0.395516157150269)
        --(axis cs:0.195979899497487,1.5182718038559)
        --(axis cs:0.206030150753769,-0.317957162857056)
        --(axis cs:0.21105527638191,0.0917466878890991)
        --(axis cs:0.21608040201005,-1.30948305130005)
        --(axis cs:0.221105527638191,-1.67135238647461)
        --(axis cs:0.231155778894472,-1.75787925720215)
        --(axis cs:0.236180904522613,-1.73806262016296)
        --(axis cs:0.241206030150754,-1.602055311203)
        --(axis cs:0.246231155778894,-1.60298538208008)
        --(axis cs:0.256281407035176,-1.60220813751221)
        --(axis cs:0.261306532663317,-1.59446740150452)
        --(axis cs:0.266331658291457,-1.62896919250488)
        --(axis cs:0.271356783919598,-1.76113438606262)
        --(axis cs:0.281407035175879,0.424907565116882)
        --(axis cs:0.28643216080402,1.68003058433533)
        --(axis cs:0.291457286432161,3.20709466934204)
        --(axis cs:0.296482412060302,3.11026811599731)
        --(axis cs:0.306532663316583,3.16916704177856)
        --(axis cs:0.311557788944724,3.36084175109863)
        --(axis cs:0.316582914572864,3.49643278121948)
        --(axis cs:0.321608040201005,3.52203273773193)
        --(axis cs:0.331658291457286,3.18303394317627)
        --(axis cs:0.336683417085427,3.23386287689209)
        --(axis cs:0.341708542713568,2.79691600799561)
        --(axis cs:0.346733668341709,2.39306712150574)
        --(axis cs:0.35678391959799,3.62091708183289)
        --(axis cs:0.361809045226131,3.13261914253235)
        --(axis cs:0.366834170854271,3.43948745727539)
        --(axis cs:0.371859296482412,3.48416876792908)
        --(axis cs:0.381909547738693,3.65535044670105)
        --(axis cs:0.386934673366834,3.6691689491272)
        --(axis cs:0.391959798994975,3.7352831363678)
        --(axis cs:0.396984924623116,3.70892643928528)
        --(axis cs:0.407035175879397,3.55070972442627)
        --(axis cs:0.412060301507538,3.64165115356445)
        --(axis cs:0.417085427135678,3.70729732513428)
        --(axis cs:0.422110552763819,3.79741740226746)
        --(axis cs:0.4321608040201,4.0848560333252)
        --(axis cs:0.437185929648241,4.02378463745117)
        --(axis cs:0.442211055276382,4.16658973693848)
        --(axis cs:0.447236180904523,4.13904666900635)
        --(axis cs:0.457286432160804,4.26739549636841)
        --(axis cs:0.462311557788945,4.24357414245605)
        --(axis cs:0.467336683417085,4.23148536682129)
        --(axis cs:0.472361809045226,4.07765960693359)
        --(axis cs:0.482412060301508,3.86086511611938)
        --(axis cs:0.487437185929648,3.86731457710266)
        --(axis cs:0.492462311557789,3.84538555145264)
        --(axis cs:0.49748743718593,3.88384008407593)
        --(axis cs:0.507537688442211,3.92023873329163)
        --(axis cs:0.512562814070352,3.99998927116394)
        --(axis cs:0.517587939698492,4.02239608764648)
        --(axis cs:0.522613065326633,4.0571813583374)
        --(axis cs:0.532663316582915,4.03714370727539)
        --(axis cs:0.537688442211055,4.08547306060791)
        --(axis cs:0.542713567839196,4.21391868591309)
        --(axis cs:0.547738693467337,3.80561685562134)
        --(axis cs:0.557788944723618,4.12443542480469)
        --(axis cs:0.562814070351759,4.1308741569519)
        --(axis cs:0.5678391959799,4.04399967193604)
        --(axis cs:0.57286432160804,4.19735431671143)
        --(axis cs:0.582914572864322,4.16219806671143)
        --(axis cs:0.587939698492462,4.17369937896729)
        --(axis cs:0.592964824120603,4.20525550842285)
        --(axis cs:0.597989949748744,4.04413890838623)
        --(axis cs:0.608040201005025,4.14934921264648)
        --(axis cs:0.613065326633166,4.08537912368774)
        --(axis cs:0.618090452261307,3.91647815704346)
        --(axis cs:0.623115577889447,4.19912910461426)
        --(axis cs:0.633165829145729,4.55081272125244)
        --(axis cs:0.638190954773869,4.67528343200684)
        --(axis cs:0.64321608040201,4.8385763168335)
        --(axis cs:0.648241206030151,4.73419380187988)
        --(axis cs:0.658291457286432,4.7170877456665)
        --(axis cs:0.663316582914573,4.76452922821045)
        --(axis cs:0.668341708542714,4.65058422088623)
        --(axis cs:0.673366834170854,4.6441011428833)
        --(axis cs:0.683417085427136,4.42151832580566)
        --(axis cs:0.688442211055276,4.37699127197266)
        --(axis cs:0.693467336683417,4.46005153656006)
        --(axis cs:0.698492462311558,4.30927181243896)
        --(axis cs:0.708542713567839,4.35412311553955)
        --(axis cs:0.71356783919598,4.42767810821533)
        --(axis cs:0.718592964824121,4.42797660827637)
        --(axis cs:0.723618090452261,4.2465877532959)
        --(axis cs:0.733668341708543,4.41892528533936)
        --(axis cs:0.738693467336683,4.49235486984253)
        --(axis cs:0.743718592964824,4.4386305809021)
        --(axis cs:0.748743718592965,2.65053510665894)
        --(axis cs:0.758793969849246,1.60700488090515)
        --(axis cs:0.763819095477387,4.44157028198242)
        --(axis cs:0.768844221105528,2.15580177307129)
        --(axis cs:0.773869346733668,1.95261657238007)
        --(axis cs:0.78391959798995,0.931774020195007)
        --(axis cs:0.78894472361809,1.95094108581543)
        --(axis cs:0.793969849246231,1.12004041671753)
        --(axis cs:0.798994974874372,0.0931611061096191)
        --(axis cs:0.809045226130653,0.239148855209351)
        --(axis cs:0.814070351758794,0.270824909210205)
        --(axis cs:0.819095477386935,0.287109136581421)
        --(axis cs:0.824120603015075,0.341903567314148)
        --(axis cs:0.834170854271357,0.51379919052124)
        --(axis cs:0.839195979899497,0.374326586723328)
        --(axis cs:0.844221105527638,0.328846096992493)
        --(axis cs:0.849246231155779,0.420730829238892)
        --(axis cs:0.85929648241206,0.411245465278625)
        --(axis cs:0.864321608040201,0.439806222915649)
        --(axis cs:0.869346733668342,0.41501522064209)
        --(axis cs:0.874371859296482,0.572088241577148)
        --(axis cs:0.884422110552764,0.371063113212585)
        --(axis cs:0.889447236180904,0.302417159080505)
        --(axis cs:0.894472361809045,0.357138991355896)
        --(axis cs:0.899497487437186,0.501515865325928)
        --(axis cs:0.909547738693467,0.251126408576965)
        --(axis cs:0.914572864321608,0.325925469398499)
        --(axis cs:0.919597989949749,0.353120923042297)
        --(axis cs:0.924623115577889,0.35344660282135)
        --(axis cs:0.934673366834171,0.26150107383728)
        --(axis cs:0.939698492462312,0.235244393348694)
        --(axis cs:0.944723618090452,0.264195919036865)
        --(axis cs:0.949748743718593,0.258303165435791)
        --(axis cs:0.959798994974874,0.403187036514282)
        --(axis cs:0.964824120603015,0.415086984634399)
        --(axis cs:0.969849246231156,0.316845536231995)
        --(axis cs:0.974874371859296,0.551241636276245)
        --(axis cs:0.984924623115578,0.531158208847046)
        --(axis cs:0.989949748743719,0.614212870597839)
        --(axis cs:0.994974874371859,0.519288778305054)
        --(axis cs:1,0.452289700508118)
        --(axis cs:1,4.99299049377441)
        --(axis cs:1,4.99299049377441)
        --(axis cs:0.994974874371859,2.12394237518311)
        --(axis cs:0.989949748743719,2.33873176574707)
        --(axis cs:0.984924623115578,1.07889449596405)
        --(axis cs:0.974874371859296,0.983687520027161)
        --(axis cs:0.969849246231156,1.10850119590759)
        --(axis cs:0.964824120603015,0.944571256637573)
        --(axis cs:0.959798994974874,1.31342577934265)
        --(axis cs:0.949748743718593,0.770532011985779)
        --(axis cs:0.944723618090452,2.93942594528198)
        --(axis cs:0.939698492462312,0.823732376098633)
        --(axis cs:0.934673366834171,0.8013756275177)
        --(axis cs:0.924623115577889,0.739251971244812)
        --(axis cs:0.919597989949749,0.675094127655029)
        --(axis cs:0.914572864321608,0.912179470062256)
        --(axis cs:0.909547738693467,0.791746973991394)
        --(axis cs:0.899497487437186,1.16910088062286)
        --(axis cs:0.894472361809045,1.52916657924652)
        --(axis cs:0.889447236180904,1.08432602882385)
        --(axis cs:0.884422110552764,1.10270643234253)
        --(axis cs:0.874371859296482,1.95149326324463)
        --(axis cs:0.869346733668342,1.82832336425781)
        --(axis cs:0.864321608040201,1.58904767036438)
        --(axis cs:0.85929648241206,1.25313580036163)
        --(axis cs:0.849246231155779,1.42539894580841)
        --(axis cs:0.844221105527638,1.26579189300537)
        --(axis cs:0.839195979899497,1.05734598636627)
        --(axis cs:0.834170854271357,1.01867580413818)
        --(axis cs:0.824120603015075,0.807951331138611)
        --(axis cs:0.819095477386935,0.853010535240173)
        --(axis cs:0.814070351758794,0.707389235496521)
        --(axis cs:0.809045226130653,1.024658203125)
        --(axis cs:0.798994974874372,3.19154071807861)
        --(axis cs:0.793969849246231,5.08585548400879)
        --(axis cs:0.78894472361809,5.17695808410645)
        --(axis cs:0.78391959798995,5.12207698822021)
        --(axis cs:0.773869346733668,5.27546310424805)
        --(axis cs:0.768844221105528,5.65632820129395)
        --(axis cs:0.763819095477387,5.04871082305908)
        --(axis cs:0.758793969849246,5.12888336181641)
        --(axis cs:0.748743718592965,5.01144695281982)
        --(axis cs:0.743718592964824,4.92919063568115)
        --(axis cs:0.738693467336683,4.92681789398193)
        --(axis cs:0.733668341708543,4.86612319946289)
        --(axis cs:0.723618090452261,4.76005744934082)
        --(axis cs:0.718592964824121,4.93058824539185)
        --(axis cs:0.71356783919598,4.84467029571533)
        --(axis cs:0.708542713567839,4.8243613243103)
        --(axis cs:0.698492462311558,5.09746170043945)
        --(axis cs:0.693467336683417,4.92516231536865)
        --(axis cs:0.688442211055276,5.04548645019531)
        --(axis cs:0.683417085427136,5.13105821609497)
        --(axis cs:0.673366834170854,5.13970994949341)
        --(axis cs:0.668341708542714,5.13941097259521)
        --(axis cs:0.663316582914573,5.22676515579224)
        --(axis cs:0.658291457286432,5.25388813018799)
        --(axis cs:0.648241206030151,5.25545215606689)
        --(axis cs:0.64321608040201,5.16278457641602)
        --(axis cs:0.638190954773869,5.15934371948242)
        --(axis cs:0.633165829145729,5.05628395080566)
        --(axis cs:0.623115577889447,4.63802051544189)
        --(axis cs:0.618090452261307,4.56457805633545)
        --(axis cs:0.613065326633166,4.87931728363037)
        --(axis cs:0.608040201005025,4.81650924682617)
        --(axis cs:0.597989949748744,5.17811489105225)
        --(axis cs:0.592964824120603,4.75985193252563)
        --(axis cs:0.587939698492462,4.82384586334229)
        --(axis cs:0.582914572864322,4.56240749359131)
        --(axis cs:0.57286432160804,4.58916664123535)
        --(axis cs:0.5678391959799,4.81146907806396)
        --(axis cs:0.562814070351759,4.65340185165405)
        --(axis cs:0.557788944723618,4.72766256332397)
        --(axis cs:0.547738693467337,4.57255363464355)
        --(axis cs:0.542713567839196,4.59847068786621)
        --(axis cs:0.537688442211055,4.65247821807861)
        --(axis cs:0.532663316582915,4.4826135635376)
        --(axis cs:0.522613065326633,4.51724147796631)
        --(axis cs:0.517587939698492,4.38992214202881)
        --(axis cs:0.512562814070352,4.36840152740479)
        --(axis cs:0.507537688442211,4.37040567398071)
        --(axis cs:0.49748743718593,4.33316469192505)
        --(axis cs:0.492462311557789,4.34391689300537)
        --(axis cs:0.487437185929648,4.38041496276855)
        --(axis cs:0.482412060301508,4.39444494247437)
        --(axis cs:0.472361809045226,4.58968448638916)
        --(axis cs:0.467336683417085,4.64166641235352)
        --(axis cs:0.462311557788945,4.67731094360352)
        --(axis cs:0.457286432160804,4.64955425262451)
        --(axis cs:0.447236180904523,4.64077568054199)
        --(axis cs:0.442211055276382,4.56661891937256)
        --(axis cs:0.437185929648241,4.52540397644043)
        --(axis cs:0.4321608040201,4.51425409317017)
        --(axis cs:0.422110552763819,4.38105297088623)
        --(axis cs:0.417085427135678,4.38336372375488)
        --(axis cs:0.412060301507538,4.19664478302002)
        --(axis cs:0.407035175879397,4.11591053009033)
        --(axis cs:0.396984924623116,4.47819566726685)
        --(axis cs:0.391959798994975,4.25956535339355)
        --(axis cs:0.386934673366834,4.49976253509521)
        --(axis cs:0.381909547738693,4.27550315856934)
        --(axis cs:0.371859296482412,4.68006753921509)
        --(axis cs:0.366834170854271,4.21030712127686)
        --(axis cs:0.361809045226131,4.52443218231201)
        --(axis cs:0.35678391959799,4.29975414276123)
        --(axis cs:0.346733668341709,4.32937431335449)
        --(axis cs:0.341708542713568,4.19530010223389)
        --(axis cs:0.336683417085427,4.13824653625488)
        --(axis cs:0.331658291457286,4.12725734710693)
        --(axis cs:0.321608040201005,4.01304721832275)
        --(axis cs:0.316582914572864,4.04382133483887)
        --(axis cs:0.311557788944724,3.83586168289185)
        --(axis cs:0.306532663316583,3.8951096534729)
        --(axis cs:0.296482412060302,4.09776020050049)
        --(axis cs:0.291457286432161,3.9286949634552)
        --(axis cs:0.28643216080402,4.0396146774292)
        --(axis cs:0.281407035175879,3.92796516418457)
        --(axis cs:0.271356783919598,3.6841926574707)
        --(axis cs:0.266331658291457,3.86589002609253)
        --(axis cs:0.261306532663317,3.61208200454712)
        --(axis cs:0.256281407035176,3.73835062980652)
        --(axis cs:0.246231155778894,-0.0067591667175293)
        --(axis cs:0.241206030150754,0.25124204158783)
        --(axis cs:0.236180904522613,0.0600978136062622)
        --(axis cs:0.231155778894472,-1.24982357025146)
        --(axis cs:0.221105527638191,1.40920150279999)
        --(axis cs:0.21608040201005,2.99453353881836)
        --(axis cs:0.21105527638191,3.18522930145264)
        --(axis cs:0.206030150753769,3.49731373786926)
        --(axis cs:0.195979899497487,3.31717491149902)
        --(axis cs:0.190954773869347,2.88282775878906)
        --(axis cs:0.185929648241206,2.13289785385132)
        --(axis cs:0.180904522613065,-0.129170179367065)
        --(axis cs:0.170854271356784,-1.47195601463318)
        --(axis cs:0.165829145728643,-1.4608838558197)
        --(axis cs:0.160804020100503,-1.41703772544861)
        --(axis cs:0.155778894472362,-1.33837223052979)
        --(axis cs:0.14572864321608,-1.01636028289795)
        --(axis cs:0.14070351758794,-1.35143375396729)
        --(axis cs:0.135678391959799,-1.32572436332703)
        --(axis cs:0.130653266331658,-1.14347720146179)
        --(axis cs:0.120603015075377,-1.10965085029602)
        --(axis cs:0.115577889447236,-1.27335500717163)
        --(axis cs:0.110552763819095,-1.28521180152893)
        --(axis cs:0.105527638190955,-1.00061058998108)
        --(axis cs:0.0954773869346734,-1.32296633720398)
        --(axis cs:0.0904522613065327,-0.897902727127075)
        --(axis cs:0.085427135678392,-1.13058876991272)
        --(axis cs:0.0804020100502513,-0.785985469818115)
        --(axis cs:0.0703517587939698,-1.65819048881531)
        --(axis cs:0.0653266331658292,-1.66163611412048)
        --(axis cs:0.0603015075376884,-0.943683385848999)
        --(axis cs:0.0552763819095477,-1.23835682868958)
        --(axis cs:0.0452261306532663,-0.0468735694885254)
        --(axis cs:0.0402010050251256,-1.2192063331604)
        --(axis cs:0.0351758793969849,-1.88930225372314)
        --(axis cs:0.0301507537688442,-1.64354109764099)
        --(axis cs:0.0201005025125628,-1.77733731269836)
        --(axis cs:0.0150753768844221,-1.24955630302429)
        --(axis cs:0.0100502512562814,-1.33087158203125)
        --(axis cs:0.0050251256281407,-1.45085072517395)
        --cycle;

        \path [draw=green01270, fill=green01270, opacity=0.2]
        (axis cs:0.0050251256281407,-2.12336039543152)
        --(axis cs:0.0050251256281407,-2.49664044380188)
        --(axis cs:0.0100502512562814,-2.44392991065979)
        --(axis cs:0.0150753768844221,-2.36390614509583)
        --(axis cs:0.0201005025125628,-2.28971743583679)
        --(axis cs:0.0301507537688442,-2.23731827735901)
        --(axis cs:0.0351758793969849,-2.1497700214386)
        --(axis cs:0.0402010050251256,-2.12081027030945)
        --(axis cs:0.0452261306532663,-2.15769362449646)
        --(axis cs:0.0552763819095477,-2.14807915687561)
        --(axis cs:0.0603015075376884,-2.20675492286682)
        --(axis cs:0.0653266331658292,-2.187655210495)
        --(axis cs:0.0703517587939698,-2.25430798530579)
        --(axis cs:0.0804020100502513,-2.24561238288879)
        --(axis cs:0.085427135678392,-2.30733323097229)
        --(axis cs:0.0904522613065327,-2.33498501777649)
        --(axis cs:0.0954773869346734,-2.36451745033264)
        --(axis cs:0.105527638190955,-2.41413903236389)
        --(axis cs:0.110552763819095,-2.46706652641296)
        --(axis cs:0.115577889447236,-2.41159272193909)
        --(axis cs:0.120603015075377,-2.34501433372498)
        --(axis cs:0.130653266331658,-2.22332835197449)
        --(axis cs:0.135678391959799,-2.2499635219574)
        --(axis cs:0.14070351758794,-2.16465830802917)
        --(axis cs:0.14572864321608,-2.25131392478943)
        --(axis cs:0.155778894472362,-2.44191098213196)
        --(axis cs:0.160804020100503,-2.49418520927429)
        --(axis cs:0.165829145728643,-2.5887496471405)
        --(axis cs:0.170854271356784,-2.6848247051239)
        --(axis cs:0.180904522613065,-2.91093325614929)
        --(axis cs:0.185929648241206,-2.95708584785461)
        --(axis cs:0.190954773869347,-3.1084520816803)
        --(axis cs:0.195979899497487,-3.09546637535095)
        --(axis cs:0.206030150753769,-3.07520031929016)
        --(axis cs:0.21105527638191,-3.02332997322083)
        --(axis cs:0.21608040201005,-2.93089270591736)
        --(axis cs:0.221105527638191,-2.68339896202087)
        --(axis cs:0.231155778894472,-2.70810437202454)
        --(axis cs:0.236180904522613,-2.55587077140808)
        --(axis cs:0.241206030150754,-2.36166214942932)
        --(axis cs:0.246231155778894,-2.05141091346741)
        --(axis cs:0.256281407035176,-1.58707308769226)
        --(axis cs:0.261306532663317,-1.17471051216125)
        --(axis cs:0.266331658291457,-0.679293870925903)
        --(axis cs:0.271356783919598,-0.376966953277588)
        --(axis cs:0.281407035175879,0.580083250999451)
        --(axis cs:0.28643216080402,1.1783252954483)
        --(axis cs:0.291457286432161,1.6516215801239)
        --(axis cs:0.296482412060302,2.13511943817139)
        --(axis cs:0.306532663316583,2.75608277320862)
        --(axis cs:0.311557788944724,3.11284327507019)
        --(axis cs:0.316582914572864,3.24669003486633)
        --(axis cs:0.321608040201005,3.41649293899536)
        --(axis cs:0.331658291457286,3.67381191253662)
        --(axis cs:0.336683417085427,3.70558309555054)
        --(axis cs:0.341708542713568,3.67909669876099)
        --(axis cs:0.346733668341709,3.71626091003418)
        --(axis cs:0.35678391959799,3.7286205291748)
        --(axis cs:0.361809045226131,3.74994111061096)
        --(axis cs:0.366834170854271,3.80089616775513)
        --(axis cs:0.371859296482412,3.79317927360535)
        --(axis cs:0.381909547738693,3.8143458366394)
        --(axis cs:0.386934673366834,3.83436584472656)
        --(axis cs:0.391959798994975,3.90221500396729)
        --(axis cs:0.396984924623116,3.89574480056763)
        --(axis cs:0.407035175879397,4.00131320953369)
        --(axis cs:0.412060301507538,4.03452491760254)
        --(axis cs:0.417085427135678,4.10670518875122)
        --(axis cs:0.422110552763819,4.06601333618164)
        --(axis cs:0.4321608040201,4.21571445465088)
        --(axis cs:0.437185929648241,4.21030902862549)
        --(axis cs:0.442211055276382,4.18851852416992)
        --(axis cs:0.447236180904523,4.19955015182495)
        --(axis cs:0.457286432160804,4.09222888946533)
        --(axis cs:0.462311557788945,4.09232139587402)
        --(axis cs:0.467336683417085,4.00507354736328)
        --(axis cs:0.472361809045226,4.02546882629395)
        --(axis cs:0.482412060301508,3.89996433258057)
        --(axis cs:0.487437185929648,3.8671178817749)
        --(axis cs:0.492462311557789,3.89367532730103)
        --(axis cs:0.49748743718593,3.92415618896484)
        --(axis cs:0.507537688442211,3.90034341812134)
        --(axis cs:0.512562814070352,3.93330240249634)
        --(axis cs:0.517587939698492,3.96879863739014)
        --(axis cs:0.522613065326633,3.97343683242798)
        --(axis cs:0.532663316582915,4.02614402770996)
        --(axis cs:0.537688442211055,4.10019874572754)
        --(axis cs:0.542713567839196,4.08861017227173)
        --(axis cs:0.547738693467337,4.1080150604248)
        --(axis cs:0.557788944723618,4.15239524841309)
        --(axis cs:0.562814070351759,4.17124843597412)
        --(axis cs:0.5678391959799,4.23280906677246)
        --(axis cs:0.57286432160804,4.20011329650879)
        --(axis cs:0.582914572864322,4.26320266723633)
        --(axis cs:0.587939698492462,4.24492454528809)
        --(axis cs:0.592964824120603,4.30386734008789)
        --(axis cs:0.597989949748744,4.30951833724976)
        --(axis cs:0.608040201005025,4.38055372238159)
        --(axis cs:0.613065326633166,4.3743257522583)
        --(axis cs:0.618090452261307,4.40755987167358)
        --(axis cs:0.623115577889447,4.47883749008179)
        --(axis cs:0.633165829145729,4.493577003479)
        --(axis cs:0.638190954773869,4.53159332275391)
        --(axis cs:0.64321608040201,4.57813405990601)
        --(axis cs:0.648241206030151,4.64130640029907)
        --(axis cs:0.658291457286432,4.75009632110596)
        --(axis cs:0.663316582914573,4.77456569671631)
        --(axis cs:0.668341708542714,4.73703527450562)
        --(axis cs:0.673366834170854,4.73268699645996)
        --(axis cs:0.683417085427136,4.63528060913086)
        --(axis cs:0.688442211055276,4.63444519042969)
        --(axis cs:0.693467336683417,4.56907939910889)
        --(axis cs:0.698492462311558,4.44656753540039)
        --(axis cs:0.708542713567839,4.10596132278442)
        --(axis cs:0.71356783919598,3.90438008308411)
        --(axis cs:0.718592964824121,3.51750326156616)
        --(axis cs:0.723618090452261,3.25893306732178)
        --(axis cs:0.733668341708543,2.44592094421387)
        --(axis cs:0.738693467336683,1.99999749660492)
        --(axis cs:0.743718592964824,1.60127115249634)
        --(axis cs:0.748743718592965,1.25139605998993)
        --(axis cs:0.758793969849246,0.653429508209229)
        --(axis cs:0.763819095477387,0.296005487442017)
        --(axis cs:0.768844221105528,0.083568811416626)
        --(axis cs:0.773869346733668,-0.12388014793396)
        --(axis cs:0.78391959798995,-0.403572559356689)
        --(axis cs:0.78894472361809,-0.479174137115479)
        --(axis cs:0.793969849246231,-0.482731580734253)
        --(axis cs:0.798994974874372,-0.489411354064941)
        --(axis cs:0.809045226130653,-0.350947380065918)
        --(axis cs:0.814070351758794,-0.25598406791687)
        --(axis cs:0.819095477386935,-0.167493104934692)
        --(axis cs:0.824120603015075,-0.0517129898071289)
        --(axis cs:0.834170854271357,0.216528415679932)
        --(axis cs:0.839195979899497,0.408321499824524)
        --(axis cs:0.844221105527638,0.512240886688232)
        --(axis cs:0.849246231155779,0.451136350631714)
        --(axis cs:0.85929648241206,0.459086418151855)
        --(axis cs:0.864321608040201,0.419466853141785)
        --(axis cs:0.869346733668342,0.485767245292664)
        --(axis cs:0.874371859296482,0.489923715591431)
        --(axis cs:0.884422110552764,0.458328127861023)
        --(axis cs:0.889447236180904,0.510797381401062)
        --(axis cs:0.894472361809045,0.442089676856995)
        --(axis cs:0.899497487437186,0.400962948799133)
        --(axis cs:0.909547738693467,0.289709568023682)
        --(axis cs:0.914572864321608,0.378532528877258)
        --(axis cs:0.919597989949749,0.320976972579956)
        --(axis cs:0.924623115577889,0.301822662353516)
        --(axis cs:0.934673366834171,0.326379299163818)
        --(axis cs:0.939698492462312,0.353449821472168)
        --(axis cs:0.944723618090452,0.361491322517395)
        --(axis cs:0.949748743718593,0.368337273597717)
        --(axis cs:0.959798994974874,0.492230176925659)
        --(axis cs:0.964824120603015,0.529198408126831)
        --(axis cs:0.969849246231156,0.555988669395447)
        --(axis cs:0.974874371859296,0.540730834007263)
        --(axis cs:0.984924623115578,0.646171569824219)
        --(axis cs:0.989949748743719,0.612998962402344)
        --(axis cs:0.994974874371859,0.485105037689209)
        --(axis cs:1,0.376688003540039)
        --(axis cs:1,1.7188549041748)
        --(axis cs:1,1.7188549041748)
        --(axis cs:0.994974874371859,1.37544536590576)
        --(axis cs:0.989949748743719,1.25356316566467)
        --(axis cs:0.984924623115578,1.09005331993103)
        --(axis cs:0.974874371859296,0.965423703193665)
        --(axis cs:0.969849246231156,0.84267258644104)
        --(axis cs:0.964824120603015,0.861317157745361)
        --(axis cs:0.959798994974874,0.817060112953186)
        --(axis cs:0.949748743718593,0.757367372512817)
        --(axis cs:0.944723618090452,0.746602416038513)
        --(axis cs:0.939698492462312,0.738122820854187)
        --(axis cs:0.934673366834171,0.711406469345093)
        --(axis cs:0.924623115577889,0.769363284111023)
        --(axis cs:0.919597989949749,0.821189641952515)
        --(axis cs:0.914572864321608,0.830127000808716)
        --(axis cs:0.909547738693467,0.812500596046448)
        --(axis cs:0.899497487437186,0.859179496765137)
        --(axis cs:0.894472361809045,0.880145192146301)
        --(axis cs:0.889447236180904,0.921716809272766)
        --(axis cs:0.884422110552764,0.980552554130554)
        --(axis cs:0.874371859296482,0.931974649429321)
        --(axis cs:0.869346733668342,0.903387665748596)
        --(axis cs:0.864321608040201,0.936790347099304)
        --(axis cs:0.85929648241206,0.875375270843506)
        --(axis cs:0.849246231155779,1.23140203952789)
        --(axis cs:0.844221105527638,1.16611838340759)
        --(axis cs:0.839195979899497,1.38409984111786)
        --(axis cs:0.834170854271357,1.71757674217224)
        --(axis cs:0.824120603015075,2.43040466308594)
        --(axis cs:0.819095477386935,2.83531022071838)
        --(axis cs:0.814070351758794,3.3057541847229)
        --(axis cs:0.809045226130653,3.69919061660767)
        --(axis cs:0.798994974874372,4.49228382110596)
        --(axis cs:0.793969849246231,4.81344795227051)
        --(axis cs:0.78894472361809,5.21248340606689)
        --(axis cs:0.78391959798995,5.51924991607666)
        --(axis cs:0.773869346733668,5.93851280212402)
        --(axis cs:0.768844221105528,6.02861881256104)
        --(axis cs:0.763819095477387,6.02944183349609)
        --(axis cs:0.758793969849246,6.048264503479)
        --(axis cs:0.748743718592965,5.92600297927856)
        --(axis cs:0.743718592964824,5.79298114776611)
        --(axis cs:0.738693467336683,5.62145805358887)
        --(axis cs:0.733668341708543,5.48740577697754)
        --(axis cs:0.723618090452261,5.20398807525635)
        --(axis cs:0.718592964824121,5.06698036193848)
        --(axis cs:0.71356783919598,4.92999172210693)
        --(axis cs:0.708542713567839,4.90396785736084)
        --(axis cs:0.698492462311558,4.85238027572632)
        --(axis cs:0.693467336683417,4.90838861465454)
        --(axis cs:0.688442211055276,4.99177646636963)
        --(axis cs:0.683417085427136,5.00403308868408)
        --(axis cs:0.673366834170854,5.04924869537354)
        --(axis cs:0.668341708542714,5.0449538230896)
        --(axis cs:0.663316582914573,5.03918361663818)
        --(axis cs:0.658291457286432,5.09202575683594)
        --(axis cs:0.648241206030151,5.0095386505127)
        --(axis cs:0.64321608040201,5.01126766204834)
        --(axis cs:0.638190954773869,4.94895076751709)
        --(axis cs:0.633165829145729,4.92966365814209)
        --(axis cs:0.623115577889447,4.8088116645813)
        --(axis cs:0.618090452261307,4.80810642242432)
        --(axis cs:0.613065326633166,4.74860954284668)
        --(axis cs:0.608040201005025,4.62713146209717)
        --(axis cs:0.597989949748744,4.61285877227783)
        --(axis cs:0.592964824120603,4.65304946899414)
        --(axis cs:0.587939698492462,4.65744400024414)
        --(axis cs:0.582914572864322,4.63377857208252)
        --(axis cs:0.57286432160804,4.57424449920654)
        --(axis cs:0.5678391959799,4.56029224395752)
        --(axis cs:0.562814070351759,4.49749565124512)
        --(axis cs:0.557788944723618,4.51864719390869)
        --(axis cs:0.547738693467337,4.54994678497314)
        --(axis cs:0.542713567839196,4.53308963775635)
        --(axis cs:0.537688442211055,4.52965927124023)
        --(axis cs:0.532663316582915,4.56832647323608)
        --(axis cs:0.522613065326633,4.45676708221436)
        --(axis cs:0.517587939698492,4.47167921066284)
        --(axis cs:0.512562814070352,4.44378471374512)
        --(axis cs:0.507537688442211,4.33447456359863)
        --(axis cs:0.49748743718593,4.44875192642212)
        --(axis cs:0.492462311557789,4.39705657958984)
        --(axis cs:0.487437185929648,4.42877054214478)
        --(axis cs:0.482412060301508,4.45193767547607)
        --(axis cs:0.472361809045226,4.45222949981689)
        --(axis cs:0.467336683417085,4.47043752670288)
        --(axis cs:0.462311557788945,4.49105501174927)
        --(axis cs:0.457286432160804,4.50476312637329)
        --(axis cs:0.447236180904523,4.519362449646)
        --(axis cs:0.442211055276382,4.54290390014648)
        --(axis cs:0.437185929648241,4.52923679351807)
        --(axis cs:0.4321608040201,4.51942586898804)
        --(axis cs:0.422110552763819,4.52098369598389)
        --(axis cs:0.417085427135678,4.48503398895264)
        --(axis cs:0.412060301507538,4.46874809265137)
        --(axis cs:0.407035175879397,4.40078353881836)
        --(axis cs:0.396984924623116,4.28158473968506)
        --(axis cs:0.391959798994975,4.2769627571106)
        --(axis cs:0.386934673366834,4.17627906799316)
        --(axis cs:0.381909547738693,4.24040222167969)
        --(axis cs:0.371859296482412,4.21106195449829)
        --(axis cs:0.366834170854271,4.2280421257019)
        --(axis cs:0.361809045226131,4.20303344726562)
        --(axis cs:0.35678391959799,4.18500804901123)
        --(axis cs:0.346733668341709,4.24481344223022)
        --(axis cs:0.341708542713568,4.22736358642578)
        --(axis cs:0.336683417085427,4.12144184112549)
        --(axis cs:0.331658291457286,4.13480186462402)
        --(axis cs:0.321608040201005,4.11464214324951)
        --(axis cs:0.316582914572864,4.1345157623291)
        --(axis cs:0.311557788944724,4.40951204299927)
        --(axis cs:0.306532663316583,4.60089778900146)
        --(axis cs:0.296482412060302,5.31409454345703)
        --(axis cs:0.291457286432161,5.87255716323853)
        --(axis cs:0.28643216080402,6.30328941345215)
        --(axis cs:0.281407035175879,6.70356178283691)
        --(axis cs:0.271356783919598,7.71587562561035)
        --(axis cs:0.266331658291457,8.39978218078613)
        --(axis cs:0.261306532663317,8.77029323577881)
        --(axis cs:0.256281407035176,9.21355533599854)
        --(axis cs:0.246231155778894,9.86995887756348)
        --(axis cs:0.241206030150754,10.0989084243774)
        --(axis cs:0.236180904522613,10.3150281906128)
        --(axis cs:0.231155778894472,10.3055076599121)
        --(axis cs:0.221105527638191,10.1022968292236)
        --(axis cs:0.21608040201005,9.7217845916748)
        --(axis cs:0.21105527638191,9.35186862945557)
        --(axis cs:0.206030150753769,8.7779541015625)
        --(axis cs:0.195979899497487,7.52269172668457)
        --(axis cs:0.190954773869347,6.75193977355957)
        --(axis cs:0.185929648241206,5.99294567108154)
        --(axis cs:0.180904522613065,5.11059284210205)
        --(axis cs:0.170854271356784,3.42316865921021)
        --(axis cs:0.165829145728643,2.60614633560181)
        --(axis cs:0.160804020100503,1.84064328670502)
        --(axis cs:0.155778894472362,1.06554663181305)
        --(axis cs:0.14572864321608,-0.170202255249023)
        --(axis cs:0.14070351758794,-0.70504903793335)
        --(axis cs:0.135678391959799,-1.05881333351135)
        --(axis cs:0.130653266331658,-1.32528018951416)
        --(axis cs:0.120603015075377,-1.57949471473694)
        --(axis cs:0.115577889447236,-1.70017218589783)
        --(axis cs:0.110552763819095,-1.71818590164185)
        --(axis cs:0.105527638190955,-1.81853675842285)
        --(axis cs:0.0954773869346734,-1.86420702934265)
        --(axis cs:0.0904522613065327,-1.91909885406494)
        --(axis cs:0.085427135678392,-1.88986730575562)
        --(axis cs:0.0804020100502513,-1.88451671600342)
        --(axis cs:0.0703517587939698,-1.91744875907898)
        --(axis cs:0.0653266331658292,-1.84622120857239)
        --(axis cs:0.0603015075376884,-1.85648441314697)
        --(axis cs:0.0552763819095477,-1.83685731887817)
        --(axis cs:0.0452261306532663,-1.77398490905762)
        --(axis cs:0.0402010050251256,-1.8134753704071)
        --(axis cs:0.0351758793969849,-1.80771851539612)
        --(axis cs:0.0301507537688442,-1.84240531921387)
        --(axis cs:0.0201005025125628,-1.97163772583008)
        --(axis cs:0.0150753768844221,-1.91551971435547)
        --(axis cs:0.0100502512562814,-2.12605595588684)
        --(axis cs:0.0050251256281407,-2.12336039543152)
        --cycle;
        \addplot [semithick, black, mark=asterisk, mark size=0.8, mark options={solid}, only marks]
        table {%
                0.0050251256281407 -2.51251912117004
                0.0100502512562814 -2.37310862541199
                0.0150753768844221 -2.33209156990051
                0.0201005025125628 -2.23472332954407
                0.0301507537688442 -2.02970719337463
                0.0351758793969849 -2.05487465858459
                0.0402010050251256 -1.84593749046326
                0.0452261306532663 -2.030268907547
                0.0552763819095477 -1.93401908874512
                0.0603015075376884 -1.73101449012756
                0.0653266331658292 -1.85653328895569
                0.0703517587939698 -1.79426455497742
                0.0804020100502513 -1.98178148269653
                0.085427135678392 -1.995450258255
                0.0904522613065327 -2.1448290348053
                0.0954773869346734 -2.08906245231628
                0.105527638190955 -2.01624608039856
                0.110552763819095 -1.84929299354553
                0.115577889447236 -2.0146005153656
                0.120603015075377 -1.91482639312744
                0.130653266331658 -1.52042770385742
                0.135678391959799 -1.65758228302002
                0.14070351758794 -1.59092950820923
                0.14572864321608 -1.53702998161316
                0.155778894472362 -1.57058453559875
                0.160804020100503 -1.59147810935974
                0.165829145728643 -1.60035490989685
                0.170854271356784 -1.57968235015869
                0.180904522613065 -1.57055830955505
                0.185929648241206 -1.90349793434143
                0.190954773869347 3.23230743408203
                0.195979899497487 3.07879686355591
                0.206030150753769 3.21409559249878
                0.21105527638191 3.11026549339294
                0.21608040201005 -1.64087581634521
                0.221105527638191 -1.55432105064392
                0.231155778894472 -1.33924245834351
                0.236180904522613 -1.04206418991089
                0.241206030150754 -1.28961825370789
                0.246231155778894 -1.2376229763031
                0.256281407035176 -1.22172808647156
                0.261306532663317 -1.25321054458618
                0.266331658291457 -1.1143434047699
                0.271356783919598 -1.15259623527527
                0.281407035175879 3.47043704986572
                0.28643216080402 3.5290150642395
                0.291457286432161 3.37218117713928
                0.296482412060302 3.46322822570801
                0.306532663316583 3.29262495040894
                0.311557788944724 3.66664886474609
                0.316582914572864 3.77950096130371
                0.321608040201005 3.63670611381531
                0.331658291457286 3.91468048095703
                0.336683417085427 3.99512529373169
                0.341708542713568 4.08468151092529
                0.346733668341709 4.25614643096924
                0.35678391959799 3.98202562332153
                0.361809045226131 3.89555835723877
                0.366834170854271 3.91392421722412
                0.371859296482412 3.92357349395752
                0.381909547738693 3.74164319038391
                0.386934673366834 3.76016330718994
                0.391959798994975 3.70014882087708
                0.396984924623116 3.81129312515259
                0.407035175879397 3.7101902961731
                0.412060301507538 3.7887167930603
                0.417085427135678 4.0330286026001
                0.422110552763819 4.09531450271606
                0.4321608040201 4.27173471450806
                0.437185929648241 4.25217056274414
                0.442211055276382 4.40403747558594
                0.447236180904523 4.49258613586426
                0.457286432160804 4.4428596496582
                0.462311557788945 4.47393941879272
                0.467336683417085 4.44223499298096
                0.472361809045226 4.40832853317261
                0.482412060301508 4.12589025497437
                0.487437185929648 4.09886932373047
                0.492462311557789 4.15959119796753
                0.49748743718593 3.93094778060913
                0.507537688442211 3.98828315734863
                0.512562814070352 4.06955003738403
                0.517587939698492 4.24869966506958
                0.522613065326633 4.20278978347778
                0.532663316582915 4.17263889312744
                0.537688442211055 4.43406772613525
                0.542713567839196 4.46172285079956
                0.547738693467337 4.63602924346924
                0.557788944723618 4.43999528884888
                0.562814070351759 4.42195510864258
                0.5678391959799 4.52465724945068
                0.57286432160804 4.32327747344971
                0.582914572864322 4.33820152282715
                0.587939698492462 4.28752756118774
                0.592964824120603 4.23532867431641
                0.597989949748744 4.33269453048706
                0.608040201005025 4.34015083312988
                0.613065326633166 4.5440731048584
                0.618090452261307 4.55601835250854
                0.623115577889447 4.84140682220459
                0.633165829145729 4.83673524856567
                0.638190954773869 4.99687767028809
                0.64321608040201 5.1663064956665
                0.648241206030151 5.03671646118164
                0.658291457286432 5.24699544906616
                0.663316582914573 4.89770364761353
                0.668341708542714 4.79226160049438
                0.673366834170854 5.01422834396362
                0.683417085427136 4.7628607749939
                0.688442211055276 4.8805570602417
                0.693467336683417 4.78284358978271
                0.698492462311558 4.65872144699097
                0.708542713567839 4.74994373321533
                0.71356783919598 4.72022390365601
                0.718592964824121 4.64884757995605
                0.723618090452261 4.85552501678467
                0.733668341708543 4.55569791793823
                0.738693467336683 4.65856266021729
                0.743718592964824 4.74048471450806
                0.748743718592965 4.78361749649048
                0.758793969849246 4.81609630584717
                0.763819095477387 4.66690587997437
                0.768844221105528 4.95178413391113
                0.773869346733668 4.82219839096069
                0.78391959798995 4.94597053527832
                0.78894472361809 5.01919746398926
                0.793969849246231 5.10612154006958
                0.798994974874372 5.18084621429443
                0.809045226130653 0.460064053535461
                0.814070351758794 0.441286444664001
                0.819095477386935 0.580495953559875
                0.824120603015075 0.578967809677124
                0.834170854271357 0.641974925994873
                0.839195979899497 0.932525515556335
                0.844221105527638 0.779997706413269
                0.849246231155779 0.662269830703735
                0.85929648241206 0.753375053405762
                0.864321608040201 0.902283668518066
                0.869346733668342 0.743249416351318
                0.874371859296482 0.748440265655518
                0.884422110552764 0.702425122261047
                0.889447236180904 0.476963520050049
                0.894472361809045 0.530389666557312
                0.899497487437186 0.733413696289062
                0.909547738693467 0.641148686408997
                0.914572864321608 0.477782607078552
                0.919597989949749 0.550910234451294
                0.924623115577889 0.542794704437256
                0.934673366834171 0.689372539520264
                0.939698492462312 0.635612010955811
                0.944723618090452 0.541948080062866
                0.949748743718593 0.590156316757202
                0.959798994974874 0.450775623321533
                0.964824120603015 0.672822713851929
                0.969849246231156 0.675849914550781
                0.974874371859296 0.691838622093201
                0.984924623115578 1.05848848819733
                0.989949748743719 0.974025130271912
                0.994974874371859 0.871549844741821
                1 0.990304946899414
            };\addlegendentry{Data}
        \addplot [thick, red]
        table {%
                0.0050251256281407 -2.32963252067566
                0.0100502512562814 -2.33991193771362
                0.0150753768844221 -2.25937628746033
                0.0201005025125628 -2.27699422836304
                0.0301507537688442 -2.13260912895203
                0.0351758793969849 -2.09037232398987
                0.0402010050251256 -1.97081351280212
                0.0452261306532663 -1.92770528793335
                0.0552763819095477 -1.86863660812378
                0.0603015075376884 -1.86557352542877
                0.0653266331658292 -1.92855536937714
                0.0703517587939698 -2.02266001701355
                0.0804020100502513 -2.03768968582153
                0.085427135678392 -2.03435850143433
                0.0904522613065327 -2.06014013290405
                0.0954773869346734 -2.06506681442261
                0.105527638190955 -2.02411222457886
                0.110552763819095 -1.9036728143692
                0.115577889447236 -1.75926291942596
                0.120603015075377 -1.68452036380768
                0.130653266331658 -1.6195787191391
                0.135678391959799 -1.66671288013458
                0.14070351758794 -1.64992260932922
                0.14572864321608 -1.5544148683548
                0.155778894472362 -1.5983475446701
                0.160804020100503 -1.65044724941254
                0.165829145728643 -1.70509374141693
                0.170854271356784 -1.72518134117126
                0.180904522613065 -1.14802062511444
                0.185929648241206 0.261685758829117
                0.190954773869347 1.64398694038391
                0.195979899497487 2.64816427230835
                0.206030150753769 2.77917098999023
                0.21105527638191 1.98938930034637
                0.21608040201005 0.556959331035614
                0.221105527638191 -0.662173867225647
                0.231155778894472 -1.49434173107147
                0.236180904522613 -1.28223466873169
                0.241206030150754 -1.34058606624603
                0.246231155778894 -1.15757286548615
                0.256281407035176 -0.351147204637527
                0.261306532663317 -0.019994655624032
                0.266331658291457 0.362050175666809
                0.271356783919598 1.32358634471893
                0.281407035175879 3.11075925827026
                0.28643216080402 3.60911536216736
                0.291457286432161 3.59622120857239
                0.296482412060302 3.55408382415771
                0.306532663316583 3.59003973007202
                0.311557788944724 3.63867235183716
                0.316582914572864 3.73124361038208
                0.321608040201005 3.78329062461853
                0.331658291457286 3.77525758743286
                0.336683417085427 3.86388850212097
                0.341708542713568 3.83635759353638
                0.346733668341709 3.86208820343018
                0.35678391959799 3.9407856464386
                0.361809045226131 3.94165778160095
                0.366834170854271 3.93978428840637
                0.371859296482412 3.97725677490234
                0.381909547738693 3.95094037055969
                0.386934673366834 4.01220417022705
                0.391959798994975 3.93609142303467
                0.396984924623116 3.92491054534912
                0.407035175879397 3.85453271865845
                0.412060301507538 3.88832998275757
                0.417085427135678 3.99784302711487
                0.422110552763819 4.07678699493408
                0.4321608040201 4.30678033828735
                0.437185929648241 4.33141326904297
                0.442211055276382 4.38470363616943
                0.447236180904523 4.38545513153076
                0.457286432160804 4.47618675231934
                0.462311557788945 4.43734788894653
                0.467336683417085 4.43503427505493
                0.472361809045226 4.33011722564697
                0.482412060301508 4.14217805862427
                0.487437185929648 4.05821084976196
                0.492462311557789 4.09879922866821
                0.49748743718593 4.07278919219971
                0.507537688442211 4.13097238540649
                0.512562814070352 4.16536951065063
                0.517587939698492 4.16790819168091
                0.522613065326633 4.22564363479614
                0.532663316582915 4.28952980041504
                0.537688442211055 4.30662059783936
                0.542713567839196 4.35699415206909
                0.547738693467337 4.33814764022827
                0.557788944723618 4.39170742034912
                0.562814070351759 4.36449766159058
                0.5678391959799 4.40552759170532
                0.57286432160804 4.39012861251831
                0.582914572864322 4.37169599533081
                0.587939698492462 4.40386199951172
                0.592964824120603 4.42297601699829
                0.597989949748744 4.42748165130615
                0.608040201005025 4.39869213104248
                0.613065326633166 4.37860012054443
                0.618090452261307 4.33467388153076
                0.623115577889447 4.45149040222168
                0.633165829145729 4.79264259338379
                0.638190954773869 4.9087815284729
                0.64321608040201 4.95739412307739
                0.648241206030151 4.9850549697876
                0.658291457286432 4.92296743392944
                0.663316582914573 4.98121023178101
                0.668341708542714 4.90751647949219
                0.673366834170854 4.90265798568726
                0.683417085427136 4.80398464202881
                0.688442211055276 4.75159168243408
                0.693467336683417 4.70153999328613
                0.698492462311558 4.66939640045166
                0.708542713567839 4.61467313766479
                0.71356783919598 4.58937692642212
                0.718592964824121 4.60127735137939
                0.723618090452261 4.56661033630371
                0.733668341708543 4.63287782669067
                0.738693467336683 4.66843843460083
                0.743718592964824 4.6862154006958
                0.748743718592965 4.65920162200928
                0.758793969849246 4.57806253433228
                0.763819095477387 4.80076456069946
                0.768844221105528 4.74690246582031
                0.773869346733668 4.79239177703857
                0.78391959798995 4.4277172088623
                0.78894472361809 3.98663210868835
                0.793969849246231 2.84942150115967
                0.798994974874372 1.02550268173218
                0.809045226130653 0.448493868112564
                0.814070351758794 0.522278904914856
                0.819095477386935 0.610658407211304
                0.824120603015075 0.616312563419342
                0.834170854271357 0.738591909408569
                0.839195979899497 0.763857781887054
                0.844221105527638 0.827512145042419
                0.849246231155779 0.794721603393555
                0.85929648241206 0.854615271091461
                0.864321608040201 0.811977684497833
                0.869346733668342 0.85938173532486
                0.874371859296482 0.876029014587402
                0.884422110552764 0.798083901405334
                0.889447236180904 0.748643457889557
                0.894472361809045 0.733033061027527
                0.899497487437186 0.713005363941193
                0.909547738693467 0.621341943740845
                0.914572864321608 0.582940816879272
                0.919597989949749 0.557269930839539
                0.924623115577889 0.525108754634857
                0.934673366834171 0.521191000938416
                0.939698492462312 0.476710706949234
                0.944723618090452 0.679517984390259
                0.949748743718593 0.527392327785492
                0.959798994974874 0.638313293457031
                0.964824120603015 0.680433034896851
                0.969849246231156 0.723878741264343
                0.974874371859296 0.789829134941101
                0.984924623115578 0.812682211399078
                0.989949748743719 0.900177657604218
                0.994974874371859 0.97086638212204
                1 1.10634887218475
            };\addlegendentry{POGPN}
        \addplot [semithick, green01270]
        table {%
                0.0050251256281407 -2.28814148902893
                0.0100502512562814 -2.24555706977844
                0.0150753768844221 -2.18974733352661
                0.0201005025125628 -2.12257790565491
                0.0301507537688442 -2.03027987480164
                0.0351758793969849 -2.01074957847595
                0.0402010050251256 -1.98713088035583
                0.0452261306532663 -1.97921752929688
                0.0552763819095477 -1.96739041805267
                0.0603015075376884 -1.99995756149292
                0.0653266331658292 -2.00671935081482
                0.0703517587939698 -2.03272891044617
                0.0804020100502513 -2.06945276260376
                0.085427135678392 -2.0952525138855
                0.0904522613065327 -2.09984970092773
                0.0954773869346734 -2.10993671417236
                0.105527638190955 -2.08914351463318
                0.110552763819095 -2.06485295295715
                0.115577889447236 -2.01666927337646
                0.120603015075377 -1.95144808292389
                0.130653266331658 -1.7959349155426
                0.135678391959799 -1.67991602420807
                0.14070351758794 -1.55132269859314
                0.14572864321608 -1.43031764030457
                0.155778894472362 -1.15027987957001
                0.160804020100503 -0.982140839099884
                0.165829145728643 -0.839614748954773
                0.170854271356784 -0.682174384593964
                0.180904522613065 -0.390290915966034
                0.185929648241206 -0.233176931738853
                0.190954773869347 -0.0870199650526047
                0.195979899497487 0.0587745197117329
                0.206030150753769 0.301435917615891
                0.21105527638191 0.434563606977463
                0.21608040201005 0.549080431461334
                0.221105527638191 0.672013580799103
                0.231155778894472 0.929336249828339
                0.236180904522613 1.06497716903687
                0.241206030150754 1.20103847980499
                0.246231155778894 1.35363054275513
                0.256281407035176 1.67568325996399
                0.261306532663317 1.84247171878815
                0.266331658291457 2.02476692199707
                0.271356783919598 2.20797944068909
                0.281407035175879 2.57749938964844
                0.28643216080402 2.76016688346863
                0.291457286432161 2.94693803787231
                0.296482412060302 3.11982870101929
                0.306532663316583 3.41366481781006
                0.311557788944724 3.54935693740845
                0.316582914572864 3.65722060203552
                0.321608040201005 3.74917387962341
                0.331658291457286 3.88413286209106
                0.336683417085427 3.91254544258118
                0.341708542713568 3.94158816337585
                0.346733668341709 3.96912670135498
                0.35678391959799 3.9669497013092
                0.361809045226131 3.98462843894958
                0.366834170854271 4.00433826446533
                0.371859296482412 3.98608684539795
                0.381909547738693 4.02870082855225
                0.386934673366834 4.04989719390869
                0.391959798994975 4.08395576477051
                0.396984924623116 4.11717700958252
                0.407035175879397 4.19042301177979
                0.412060301507538 4.24674081802368
                0.417085427135678 4.2882342338562
                0.422110552763819 4.30021238327026
                0.4321608040201 4.36771678924561
                0.437185929648241 4.37044191360474
                0.442211055276382 4.37695264816284
                0.447236180904523 4.3712797164917
                0.457286432160804 4.33818244934082
                0.462311557788945 4.30907678604126
                0.467336683417085 4.26325654983521
                0.472361809045226 4.22690105438232
                0.482412060301508 4.17510509490967
                0.487437185929648 4.14607334136963
                0.492462311557789 4.12267827987671
                0.49748743718593 4.13276720046997
                0.507537688442211 4.11442089080811
                0.512562814070352 4.12090492248535
                0.517587939698492 4.13914775848389
                0.522613065326633 4.15801906585693
                0.532663316582915 4.19811582565308
                0.537688442211055 4.22534799575806
                0.542713567839196 4.2566556930542
                0.547738693467337 4.28867149353027
                0.557788944723618 4.31485891342163
                0.562814070351759 4.34437274932861
                0.5678391959799 4.34908819198608
                0.57286432160804 4.35530042648315
                0.582914572864322 4.40984916687012
                0.587939698492462 4.42756462097168
                0.592964824120603 4.45087957382202
                0.597989949748744 4.46503400802612
                0.608040201005025 4.51798439025879
                0.613065326633166 4.55115032196045
                0.618090452261307 4.59349012374878
                0.623115577889447 4.6320276260376
                0.633165829145729 4.72273969650269
                0.638190954773869 4.78058815002441
                0.64321608040201 4.81119346618652
                0.648241206030151 4.84783411026001
                0.658291457286432 4.89231634140015
                0.663316582914573 4.90106821060181
                0.668341708542714 4.90872526168823
                0.673366834170854 4.89150762557983
                0.683417085427136 4.83305597305298
                0.688442211055276 4.79531288146973
                0.693467336683417 4.73705053329468
                0.698492462311558 4.69982671737671
                0.708542713567839 4.53209257125854
                0.71356783919598 4.45370817184448
                0.718592964824121 4.37297058105469
                0.723618090452261 4.28481864929199
                0.733668341708543 4.07563591003418
                0.738693467336683 3.96723437309265
                0.743718592964824 3.85448670387268
                0.748743718592965 3.73477673530579
                0.758793969849246 3.4752209186554
                0.763819095477387 3.32182264328003
                0.768844221105528 3.17353439331055
                0.773869346733668 3.00529718399048
                0.78391959798995 2.66360139846802
                0.78894472361809 2.48435664176941
                0.793969849246231 2.30879211425781
                0.798994974874372 2.10519695281982
                0.809045226130653 1.76439201831818
                0.814070351758794 1.61127460002899
                0.819095477386935 1.44163465499878
                0.824120603015075 1.29454302787781
                0.834170854271357 1.05622041225433
                0.839195979899497 0.951644122600555
                0.844221105527638 0.881394565105438
                0.849246231155779 0.818209290504456
                0.85929648241206 0.715387523174286
                0.864321608040201 0.701343894004822
                0.869346733668342 0.657472193241119
                0.874371859296482 0.660903692245483
                0.884422110552764 0.650020182132721
                0.889447236180904 0.655454456806183
                0.894472361809045 0.647500991821289
                0.899497487437186 0.621304631233215
                0.909547738693467 0.613194525241852
                0.914572864321608 0.59164297580719
                0.919597989949749 0.591565549373627
                0.924623115577889 0.566116452217102
                0.934673366834171 0.541480720043182
                0.939698492462312 0.558828592300415
                0.944723618090452 0.54541951417923
                0.949748743718593 0.5653355717659
                0.959798994974874 0.609278976917267
                0.964824120603015 0.654534339904785
                0.969849246231156 0.707487046718597
                0.974874371859296 0.753370106220245
                0.984924623115578 0.888244807720184
                0.989949748743719 0.954265892505646
                0.994974874371859 1.02930200099945
                1 1.10753965377808
            };\addlegendentry{DGP}
    \end{axis}

\end{tikzpicture}


==> figures/training.tex <==
\tikzset{every picture/.style={line width=0.7pt}} % Set default line width
\begin{tikzpicture}[node distance=30mm and 10mm,
        process/.style={circle, draw, minimum size=6mm, align=center, inner sep=0.5pt},
        every node/.style={font=\footnotesize},
        arr/.style={-Stealth},
        obs/.style={circle, draw, fill=gray!30, minimum size=6mm, align=center, inner sep=0.5pt}
    ]
    % Define nodes
    \node[process] (f1) {$\cusvector{\processfunction}^{(1)}$};
    \node[obs] (x1) [above = of f1,yshift=-2.5cm, xshift=-1.0cm ] {$\cusvector{\params}^{(1)}$};
    \node[process] (y1) [above=of f1, yshift=-2.5cm] {$\cusvector{\obsouts}^{(1)}$};
    \node[process] (f2) [right= of f1, xshift=1.2cm]{$\cusvector{\processfunction}^{(2)}$};
    \node[process] (y2) [above=of f2, yshift=-2.5cm] {$\cusvector{\obsouts}^{(2)}$};
    \node[process] (f3) [right= of f2, xshift=1.0cm]{$\cusvector{\processfunction}^{(3)}$};
    \node[process] (y3) [above=of f3, yshift=-2.5cm] {$\cusvector{\obsouts}^{(3)}$};
    \node[process] (f4) [below= of f1, yshift=2.5cm, xshift=1.0cm]{$\cusvector{\processfunction}^{(4)}$};
    \node[obs] (y4) [left=of f4, xshift=-0.3cm] {$\cusvector{\obsouts}^{(4)}$};

    \node[process] (f5) [right= of f4]{$\cusvector{\processfunction}^{(5)}$};
    \node[obs] (y5) [right=of f5, xshift=0.0cm] {$\cusvector{\obsouts}^{(5)}$};

    \draw[arr] (f1) -- (y1);
    \draw[arr] (x1) -- (f1);
    \draw[arr] (f2) -- (y2);
    \draw[arr] (f3) -- (y3);
    \draw[arr] (f4) -- (y4);
    \draw[arr] (f5) -- (y5);

    \draw[arr] (f1) -- (f2);
    \draw[arr] (f2) -- (f3);
    \draw[arr] (f2) -- (f5);
    \draw[arr] (f1) -- (f4);
    \draw[arr] (f4) -- (f5);

    \plate [dashed, inner sep=0.15cm, draw=blue] {AL} {(f1) (f2) (f4) (f5) (y4) (y5)} {};
    \plate [dashed, inner sep=0.05cm, draw=red] {NL} {(f4) (y4)} {};
    \plate [dashed, inner sep=0.05cm, draw=red] {NL} {(f5) (y5)} {};

\end{tikzpicture}
